Classification of Arnold-Beltrami Flows and their Hidden Symmetries

In the context of mathematical hydrodynamics, we consider the group theory structure which underlies the ABC-flow introduced by Beltrami, Arnold and Childress. Beltrami equation is the eigenstate equation for the first order Laplace-Beltrami operator *d, which we solve by using harmonic analysis. Taking torus T^3 constructed as R^3/L, where L is a crystallographic lattice, we present a general algorithm to construct solutions of Beltrami equation which utilizes as main ingredient the orbits under the action of the point group P_L of three-vectors in the momentum lattice L*. We introduce the new notion of a Universal Classifying Group GU_L which contains all crystallographic space groups as proper subgroups. We show that the *d-eigenfunctions are naturally arranged into irreducible representations of GU_L and by means of a systematic use of the branching rules with respect to various possible subgroups H of GU_L we search and find Beltrami fields with non trivial hidden symmetries. In the case of the cubic lattice the point group P_L is the proper octahedral group O_24 and the Universal Classifying Group is finite group G_1536 of order 1536 which we study in full detail deriving all of its 37 irreducible representations and the associated character table. We show that the O_24 orbits in the cubic lattice are arranged into 48 equivalence classes, the parameters of the corresponding Beltrami vector fields filling all the 37 irreducible representations of G_1536. In this way we obtain an exhaustive classification of all generalized ABC-flows and of their hidden symmetries. We make several conceptual comments about the possible relation of Arnold-Beltrami flows with (supersymmetric) Chern-Simons gauge theories. We also suggest linear generalizations of Beltrami equation to higher odd-dimensions that possibly make contact with M-theory and the geometry of flux-compactifications.

==> (inline-0) <==
\begin{array}{llll}
 1_1 & 0 & 0 & 0
\end{array}
\begin{array}{llll}
 1_1 & 1 & 1 & 1
\end{array}
\begin{array}{lll}
 \left\{1_1,0,0,1\right\} & \left\{1_1,0,1,0\right\} &
   \left\{1_1,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,1,1\right\} & \left\{1_1,1,0,1\right\} &
   \left\{1_1,1,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,0,\frac{1}{2}\right\} &
   \left\{1_1,0,0,\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{1}{2},0\right\} \\
 \left\{1_1,0,\frac{3}{2},0\right\} &
   \left\{1_1,\frac{1}{2},0,0\right\} &
   \left\{1_1,\frac{3}{2},0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,\frac{1}{2},1,1\right\} &
   \left\{1_1,1,\frac{1}{2},1\right\} &
   \left\{1_1,1,1,\frac{1}{2}\right\} \\
 \left\{1_1,1,1,\frac{3}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},1\right\} &
   \left\{1_1,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{1_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{1_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,0,\frac{1}{2},1\right\} &
   \left\{1_1,0,1,\frac{1}{2}\right\} &
   \left\{1_1,0,1,\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},1\right\} \\
 \left\{1_1,\frac{1}{2},0,1\right\} &
   \left\{1_1,\frac{1}{2},1,0\right\} &
   \left\{1_1,1,0,\frac{1}{2}\right\} &
   \left\{1_1,1,0,\frac{3}{2}\right\} \\
 \left\{1_1,1,\frac{1}{2},0\right\} &
   \left\{1_1,1,\frac{3}{2},0\right\} &
   \left\{1_1,\frac{3}{2},0,1\right\} &
   \left\{1_1,\frac{3}{2},1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{1_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{1_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,0,0\right\} & \left\{3_1,0,1,0\right\} &
   \left\{3_1,1,0,0\right\} & \left\{3_1,1,1,0\right\} \\
 \left\{3_2,0,0,0\right\} & \left\{3_2,0,0,1\right\} &
   \left\{3_2,1,0,0\right\} & \left\{3_2,1,0,1\right\} \\
 \left\{3_3,0,0,0\right\} & \left\{3_3,0,0,1\right\} &
   \left\{3_3,0,1,0\right\} & \left\{3_3,0,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,0,1\right\} & \left\{3_1,0,1,1\right\} &
   \left\{3_1,1,0,1\right\} & \left\{3_1,1,1,1\right\} \\
 \left\{3_2,0,1,0\right\} & \left\{3_2,0,1,1\right\} &
   \left\{3_2,1,1,0\right\} & \left\{3_2,1,1,1\right\} \\
 \left\{3_3,1,0,0\right\} & \left\{3_3,1,0,1\right\} &
   \left\{3_3,1,1,0\right\} & \left\{3_3,1,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_1,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{3_2,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_2,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_2,\frac{3}{2},0,\frac{3}{2}\right\} \\
 \left\{3_3,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_3,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_3,0,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{3_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_1,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{3_2,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{3_2,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_2,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{3_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_3,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_3,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,0,0,\frac{1}{2}\right\} &
   \left\{3_1,0,0,\frac{3}{2}\right\} &
   \left\{3_1,0,1,\frac{1}{2}\right\} &
   \left\{3_1,0,1,\frac{3}{2}\right\} &
   \left\{3_1,1,0,\frac{1}{2}\right\} &
   \left\{3_1,1,0,\frac{3}{2}\right\} &
   \left\{3_1,1,1,\frac{1}{2}\right\} &
   \left\{3_1,1,1,\frac{3}{2}\right\} \\
 \left\{3_2,0,\frac{1}{2},0\right\} &
   \left\{3_2,0,\frac{1}{2},1\right\} &
   \left\{3_2,0,\frac{3}{2},0\right\} &
   \left\{3_2,0,\frac{3}{2},1\right\} &
   \left\{3_2,1,\frac{1}{2},0\right\} &
   \left\{3_2,1,\frac{1}{2},1\right\} &
   \left\{3_2,1,\frac{3}{2},0\right\} &
   \left\{3_2,1,\frac{3}{2},1\right\} \\
 \left\{3_3,\frac{1}{2},0,0\right\} &
   \left\{3_3,\frac{1}{2},0,1\right\} &
   \left\{3_3,\frac{1}{2},1,0\right\} &
   \left\{3_3,\frac{1}{2},1,1\right\} &
   \left\{3_3,\frac{3}{2},0,0\right\} &
   \left\{3_3,\frac{3}{2},0,1\right\} &
   \left\{3_3,\frac{3}{2},1,0\right\} &
   \left\{3_3,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,0,\frac{1}{2},0\right\} &
   \left\{3_1,0,\frac{3}{2},0\right\} &
   \left\{3_1,\frac{1}{2},0,0\right\} &
   \left\{3_1,\frac{1}{2},1,0\right\} &
   \left\{3_1,1,\frac{1}{2},0\right\} &
   \left\{3_1,1,\frac{3}{2},0\right\} &
   \left\{3_1,\frac{3}{2},0,0\right\} &
   \left\{3_1,\frac{3}{2},1,0\right\} \\
 \left\{3_2,0,0,\frac{1}{2}\right\} &
   \left\{3_2,0,0,\frac{3}{2}\right\} &
   \left\{3_2,\frac{1}{2},0,0\right\} &
   \left\{3_2,\frac{1}{2},0,1\right\} &
   \left\{3_2,1,0,\frac{1}{2}\right\} &
   \left\{3_2,1,0,\frac{3}{2}\right\} &
   \left\{3_2,\frac{3}{2},0,0\right\} &
   \left\{3_2,\frac{3}{2},0,1\right\} \\
 \left\{3_3,0,0,\frac{1}{2}\right\} &
   \left\{3_3,0,0,\frac{3}{2}\right\} &
   \left\{3_3,0,\frac{1}{2},0\right\} &
   \left\{3_3,0,\frac{1}{2},1\right\} &
   \left\{3_3,0,1,\frac{1}{2}\right\} &
   \left\{3_3,0,1,\frac{3}{2}\right\} &
   \left\{3_3,0,\frac{3}{2},0\right\} &
   \left\{3_3,0,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,0,\frac{1}{2},1\right\} &
   \left\{3_1,0,\frac{3}{2},1\right\} &
   \left\{3_1,\frac{1}{2},0,1\right\} &
   \left\{3_1,\frac{1}{2},1,1\right\} &
   \left\{3_1,1,\frac{1}{2},1\right\} &
   \left\{3_1,1,\frac{3}{2},1\right\} &
   \left\{3_1,\frac{3}{2},0,1\right\} &
   \left\{3_1,\frac{3}{2},1,1\right\} \\
 \left\{3_2,0,1,\frac{1}{2}\right\} &
   \left\{3_2,0,1,\frac{3}{2}\right\} &
   \left\{3_2,\frac{1}{2},1,0\right\} &
   \left\{3_2,\frac{1}{2},1,1\right\} &
   \left\{3_2,1,1,\frac{1}{2}\right\} &
   \left\{3_2,1,1,\frac{3}{2}\right\} &
   \left\{3_2,\frac{3}{2},1,0\right\} &
   \left\{3_2,\frac{3}{2},1,1\right\} \\
 \left\{3_3,1,0,\frac{1}{2}\right\} &
   \left\{3_3,1,0,\frac{3}{2}\right\} &
   \left\{3_3,1,\frac{1}{2},0\right\} &
   \left\{3_3,1,\frac{1}{2},1\right\} &
   \left\{3_3,1,1,\frac{1}{2}\right\} &
   \left\{3_3,1,1,\frac{3}{2}\right\} &
   \left\{3_3,1,\frac{3}{2},0\right\} &
   \left\{3_3,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{3_2,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{3_3,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},1,\frac{3}{2}\right\} \\
 \left\{3_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_1,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{3_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_1,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{3_2,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_2,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_2,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_2,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_2,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_2,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_2,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{3_2,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_2,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_2,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_2,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_2,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_2,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{3_2,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{3_3,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_3,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_3,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_3,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{3_3,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_3,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{3_3,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_3,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{3_3,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_3,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_3,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_3,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{3_3,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{3_3,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{4_1,0,0,0\right\} &
   \left\{4_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_1,0,1,1\right\} &
   \left\{4_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_1,1,0,0\right\} &
   \left\{4_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_1,1,1,1\right\} &
   \left\{4_1,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{4_2,0,0,0\right\} &
   \left\{4_2,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_2,0,1,1\right\} &
   \left\{4_2,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_2,1,0,0\right\} &
   \left\{4_2,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_2,1,1,1\right\} &
   \left\{4_2,1,\frac{3}{2},\frac{1}{2}\right\} \\
 \left\{4_3,0,0,0\right\} & \left\{4_3,0,0,1\right\} &
   \left\{4_3,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{4_3,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{4_3,1,1,0\right\} & \left\{4_3,1,1,1\right\} &
   \left\{4_3,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{4_3,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{4_4,0,0,0\right\} & \left\{4_4,0,1,0\right\} &
   \left\{4_4,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{4_4,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{4_4,1,0,1\right\} & \left\{4_4,1,1,1\right\} &
   \left\{4_4,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{4_4,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{4_5,0,0,0\right\} & \left\{4_5,0,1,0\right\} &
   \left\{4_5,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{4_5,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{4_5,1,0,1\right\} & \left\{4_5,1,1,1\right\} &
   \left\{4_5,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{4_5,\frac{3}{2},1,\frac{1}{2}\right\} \\
 \left\{4_6,0,0,0\right\} & \left\{4_6,0,0,1\right\} &
   \left\{4_6,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{4_6,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{4_6,1,1,0\right\} & \left\{4_6,1,1,1\right\} &
   \left\{4_6,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{4_6,\frac{3}{2},\frac{1}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{4_1,0,0,1\right\} &
   \left\{4_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_1,0,1,0\right\} &
   \left\{4_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_1,1,0,1\right\} &
   \left\{4_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_1,1,1,0\right\} &
   \left\{4_1,1,\frac{3}{2},\frac{1}{2}\right\} \\
 \left\{4_2,0,0,1\right\} &
   \left\{4_2,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_2,0,1,0\right\} &
   \left\{4_2,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_2,1,0,1\right\} &
   \left\{4_2,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_2,1,1,0\right\} &
   \left\{4_2,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{4_3,0,1,0\right\} & \left\{4_3,0,1,1\right\} &
   \left\{4_3,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{4_3,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{4_3,1,0,0\right\} & \left\{4_3,1,0,1\right\} &
   \left\{4_3,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{4_3,\frac{3}{2},\frac{1}{2},1\right\} \\
 \left\{4_4,0,0,1\right\} & \left\{4_4,0,1,1\right\} &
   \left\{4_4,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{4_4,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{4_4,1,0,0\right\} & \left\{4_4,1,1,0\right\} &
   \left\{4_4,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{4_4,\frac{3}{2},1,\frac{1}{2}\right\} \\
 \left\{4_5,0,0,1\right\} & \left\{4_5,0,1,1\right\} &
   \left\{4_5,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{4_5,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{4_5,1,0,0\right\} & \left\{4_5,1,1,0\right\} &
   \left\{4_5,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{4_5,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{4_6,0,1,0\right\} & \left\{4_6,0,1,1\right\} &
   \left\{4_6,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{4_6,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{4_6,1,0,0\right\} & \left\{4_6,1,0,1\right\} &
   \left\{4_6,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{4_6,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{4_1,\frac{1}{2},0,0\right\} &
   \left\{4_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{4_1,\frac{1}{2},1,1\right\} &
   \left\{4_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{4_1,\frac{3}{2},0,0\right\} &
   \left\{4_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{4_1,\frac{3}{2},1,1\right\} &
   \left\{4_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{4_2,\frac{1}{2},0,0\right\} &
   \left\{4_2,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{4_2,\frac{1}{2},1,1\right\} &
   \left\{4_2,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   & \left\{4_2,\frac{3}{2},0,0\right\} &
   \left\{4_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{4_2,\frac{3}{2},1,1\right\} &
   \left\{4_2,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{4_3,0,0,\frac{1}{2}\right\} &
   \left\{4_3,0,0,\frac{3}{2}\right\} &
   \left\{4_3,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{4_3,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{4_3,1,1,\frac{1}{2}\right\} &
   \left\{4_3,1,1,\frac{3}{2}\right\} &
   \left\{4_3,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{4_3,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{4_4,0,\frac{1}{2},0\right\} &
   \left\{4_4,0,\frac{3}{2},0\right\} &
   \left\{4_4,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{4_4,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   & \left\{4_4,1,\frac{1}{2},1\right\} &
   \left\{4_4,1,\frac{3}{2},1\right\} &
   \left\{4_4,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{4_4,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{4_5,0,\frac{1}{2},0\right\} &
   \left\{4_5,0,\frac{3}{2},0\right\} &
   \left\{4_5,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{4_5,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{4_5,1,\frac{1}{2},1\right\} &
   \left\{4_5,1,\frac{3}{2},1\right\} &
   \left\{4_5,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{4_5,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{4_6,0,0,\frac{1}{2}\right\} &
   \left\{4_6,0,0,\frac{3}{2}\right\} &
   \left\{4_6,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{4_6,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{4_6,1,1,\frac{1}{2}\right\} &
   \left\{4_6,1,1,\frac{3}{2}\right\} &
   \left\{4_6,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{4_6,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{4_1,\frac{1}{2},0,1\right\} &
   \left\{4_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{4_1,\frac{1}{2},1,0\right\} &
   \left\{4_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   & \left\{4_1,\frac{3}{2},0,1\right\} &
   \left\{4_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{4_1,\frac{3}{2},1,0\right\} &
   \left\{4_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{4_2,\frac{1}{2},0,1\right\} &
   \left\{4_2,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{4_2,\frac{1}{2},1,0\right\} &
   \left\{4_2,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{4_2,\frac{3}{2},0,1\right\} &
   \left\{4_2,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{4_2,\frac{3}{2},1,0\right\} &
   \left\{4_2,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{4_3,0,1,\frac{1}{2}\right\} &
   \left\{4_3,0,1,\frac{3}{2}\right\} &
   \left\{4_3,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{4_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{4_3,1,0,\frac{1}{2}\right\} &
   \left\{4_3,1,0,\frac{3}{2}\right\} &
   \left\{4_3,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{4_3,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   \\
 \left\{4_4,0,\frac{1}{2},1\right\} &
   \left\{4_4,0,\frac{3}{2},1\right\} &
   \left\{4_4,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{4_4,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{4_4,1,\frac{1}{2},0\right\} &
   \left\{4_4,1,\frac{3}{2},0\right\} &
   \left\{4_4,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{4_4,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{4_5,0,\frac{1}{2},1\right\} &
   \left\{4_5,0,\frac{3}{2},1\right\} &
   \left\{4_5,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{4_5,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   & \left\{4_5,1,\frac{1}{2},0\right\} &
   \left\{4_5,1,\frac{3}{2},0\right\} &
   \left\{4_5,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{4_5,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{4_6,0,1,\frac{1}{2}\right\} &
   \left\{4_6,0,1,\frac{3}{2}\right\} &
   \left\{4_6,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{4_6,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{4_6,1,0,\frac{1}{2}\right\} &
   \left\{4_6,1,0,\frac{3}{2}\right\} &
   \left\{4_6,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{4_6,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{5_1,0,0,0\right\} & \left\{5_1,0,1,0\right\} &
   \left\{5_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{5_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{5_1,1,0,0\right\} & \left\{5_1,1,1,0\right\} &
   \left\{5_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{5_1,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{5_2,0,0,0\right\} & \left\{5_2,0,0,1\right\} &
   \left\{5_2,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{5_2,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{5_2,1,0,0\right\} & \left\{5_2,1,0,1\right\} &
   \left\{5_2,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{5_2,\frac{3}{2},0,\frac{3}{2}\right\} \\
 \left\{5_3,0,0,0\right\} & \left\{5_3,0,0,1\right\} &
   \left\{5_3,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{5_3,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{5_3,1,0,0\right\} & \left\{5_3,1,0,1\right\} &
   \left\{5_3,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{5_3,\frac{3}{2},0,\frac{3}{2}\right\} \\
 \left\{5_4,0,0,0\right\} & \left\{5_4,0,1,0\right\} &
   \left\{5_4,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{5_4,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{5_4,1,0,0\right\} & \left\{5_4,1,1,0\right\} &
   \left\{5_4,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{5_4,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{5_5,0,0,0\right\} & \left\{5_5,0,0,1\right\} &
   \left\{5_5,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_5,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_5,0,1,0\right\} & \left\{5_5,0,1,1\right\} &
   \left\{5_5,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_5,0,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{5_6,0,0,0\right\} & \left\{5_6,0,0,1\right\} &
   \left\{5_6,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_6,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_6,0,1,0\right\} & \left\{5_6,0,1,1\right\} &
   \left\{5_6,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_6,0,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{5_1,0,0,\frac{1}{2}\right\} &
   \left\{5_1,0,1,\frac{1}{2}\right\} &
   \left\{5_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   & \left\{5_1,1,0,\frac{1}{2}\right\} &
   \left\{5_1,1,1,\frac{1}{2}\right\} &
   \left\{5_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{5_2,0,\frac{3}{2},0\right\} &
   \left\{5_2,0,\frac{3}{2},1\right\} &
   \left\{5_2,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{5_2,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{5_2,1,\frac{3}{2},0\right\} &
   \left\{5_2,1,\frac{3}{2},1\right\} &
   \left\{5_2,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{5_2,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{5_3,0,\frac{1}{2},0\right\} &
   \left\{5_3,0,\frac{1}{2},1\right\} &
   \left\{5_3,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_3,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{5_3,1,\frac{1}{2},0\right\} &
   \left\{5_3,1,\frac{1}{2},1\right\} &
   \left\{5_3,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_3,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   \\
 \left\{5_4,0,0,\frac{3}{2}\right\} &
   \left\{5_4,0,1,\frac{3}{2}\right\} &
   \left\{5_4,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{5_4,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{5_4,1,0,\frac{3}{2}\right\} &
   \left\{5_4,1,1,\frac{3}{2}\right\} &
   \left\{5_4,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{5_4,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{5_5,\frac{1}{2},0,0\right\} &
   \left\{5_5,\frac{1}{2},0,1\right\} &
   \left\{5_5,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_5,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{5_5,\frac{1}{2},1,0\right\} &
   \left\{5_5,\frac{1}{2},1,1\right\} &
   \left\{5_5,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{5_5,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{5_6,\frac{3}{2},0,0\right\} &
   \left\{5_6,\frac{3}{2},0,1\right\} &
   \left\{5_6,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_6,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{5_6,\frac{3}{2},1,0\right\} &
   \left\{5_6,\frac{3}{2},1,1\right\} &
   \left\{5_6,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{5_6,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{5_1,0,0,1\right\} & \left\{5_1,0,1,1\right\} &
   \left\{5_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{5_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{5_1,1,0,1\right\} & \left\{5_1,1,1,1\right\} &
   \left\{5_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{5_1,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{5_2,0,1,0\right\} & \left\{5_2,0,1,1\right\} &
   \left\{5_2,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{5_2,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{5_2,1,1,0\right\} & \left\{5_2,1,1,1\right\} &
   \left\{5_2,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{5_2,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{5_3,0,1,0\right\} & \left\{5_3,0,1,1\right\} &
   \left\{5_3,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{5_3,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{5_3,1,1,0\right\} & \left\{5_3,1,1,1\right\} &
   \left\{5_3,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{5_3,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{5_4,0,0,1\right\} & \left\{5_4,0,1,1\right\} &
   \left\{5_4,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{5_4,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{5_4,1,0,1\right\} & \left\{5_4,1,1,1\right\} &
   \left\{5_4,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{5_4,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{5_5,1,0,0\right\} & \left\{5_5,1,0,1\right\} &
   \left\{5_5,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_5,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_5,1,1,0\right\} & \left\{5_5,1,1,1\right\} &
   \left\{5_5,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_5,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{5_6,1,0,0\right\} & \left\{5_6,1,0,1\right\} &
   \left\{5_6,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_6,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_6,1,1,0\right\} & \left\{5_6,1,1,1\right\} &
   \left\{5_6,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_6,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{5_1,0,0,\frac{3}{2}\right\} &
   \left\{5_1,0,1,\frac{3}{2}\right\} &
   \left\{5_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{5_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{5_1,1,0,\frac{3}{2}\right\} &
   \left\{5_1,1,1,\frac{3}{2}\right\} &
   \left\{5_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{5_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{5_2,0,\frac{1}{2},0\right\} &
   \left\{5_2,0,\frac{1}{2},1\right\} &
   \left\{5_2,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_2,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{5_2,1,\frac{1}{2},0\right\} &
   \left\{5_2,1,\frac{1}{2},1\right\} &
   \left\{5_2,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   \\
 \left\{5_3,0,\frac{3}{2},0\right\} &
   \left\{5_3,0,\frac{3}{2},1\right\} &
   \left\{5_3,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{5_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   & \left\{5_3,1,\frac{3}{2},0\right\} &
   \left\{5_3,1,\frac{3}{2},1\right\} &
   \left\{5_3,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{5_3,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{5_4,0,0,\frac{1}{2}\right\} &
   \left\{5_4,0,1,\frac{1}{2}\right\} &
   \left\{5_4,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_4,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   & \left\{5_4,1,0,\frac{1}{2}\right\} &
   \left\{5_4,1,1,\frac{1}{2}\right\} &
   \left\{5_4,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_4,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{5_5,\frac{3}{2},0,0\right\} &
   \left\{5_5,\frac{3}{2},0,1\right\} &
   \left\{5_5,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_5,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{5_5,\frac{3}{2},1,0\right\} &
   \left\{5_5,\frac{3}{2},1,1\right\} &
   \left\{5_5,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{5_5,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{5_6,\frac{1}{2},0,0\right\} &
   \left\{5_6,\frac{1}{2},0,1\right\} &
   \left\{5_6,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{5_6,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{5_6,\frac{1}{2},1,0\right\} &
   \left\{5_6,\frac{1}{2},1,1\right\} &
   \left\{5_6,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{5_6,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{5_1,0,\frac{1}{2},0\right\} &
   \left\{5_1,0,\frac{3}{2},0\right\} &
   \left\{5_1,\frac{1}{2},0,0\right\} &
   \left\{5_1,\frac{1}{2},1,0\right\} &
   \left\{5_1,1,\frac{1}{2},0\right\} &
   \left\{5_1,1,\frac{3}{2},0\right\} &
   \left\{5_1,\frac{3}{2},0,0\right\} &
   \left\{5_1,\frac{3}{2},1,0\right\} \\
 \left\{5_2,0,0,\frac{1}{2}\right\} &
   \left\{5_2,0,0,\frac{3}{2}\right\} &
   \left\{5_2,\frac{1}{2},0,0\right\} &
   \left\{5_2,\frac{1}{2},0,1\right\} &
   \left\{5_2,1,0,\frac{1}{2}\right\} &
   \left\{5_2,1,0,\frac{3}{2}\right\} &
   \left\{5_2,\frac{3}{2},0,0\right\} &
   \left\{5_2,\frac{3}{2},0,1\right\} \\
 \left\{5_3,0,0,\frac{1}{2}\right\} &
   \left\{5_3,0,0,\frac{3}{2}\right\} &
   \left\{5_3,\frac{1}{2},0,0\right\} &
   \left\{5_3,\frac{1}{2},0,1\right\} &
   \left\{5_3,1,0,\frac{1}{2}\right\} &
   \left\{5_3,1,0,\frac{3}{2}\right\} &
   \left\{5_3,\frac{3}{2},0,0\right\} &
   \left\{5_3,\frac{3}{2},0,1\right\} \\
 \left\{5_4,0,\frac{1}{2},0\right\} &
   \left\{5_4,0,\frac{3}{2},0\right\} &
   \left\{5_4,\frac{1}{2},0,0\right\} &
   \left\{5_4,\frac{1}{2},1,0\right\} &
   \left\{5_4,1,\frac{1}{2},0\right\} &
   \left\{5_4,1,\frac{3}{2},0\right\} &
   \left\{5_4,\frac{3}{2},0,0\right\} &
   \left\{5_4,\frac{3}{2},1,0\right\} \\
 \left\{5_5,0,0,\frac{1}{2}\right\} &
   \left\{5_5,0,0,\frac{3}{2}\right\} &
   \left\{5_5,0,\frac{1}{2},0\right\} &
   \left\{5_5,0,\frac{1}{2},1\right\} &
   \left\{5_5,0,1,\frac{1}{2}\right\} &
   \left\{5_5,0,1,\frac{3}{2}\right\} &
   \left\{5_5,0,\frac{3}{2},0\right\} &
   \left\{5_5,0,\frac{3}{2},1\right\} \\
 \left\{5_6,0,0,\frac{1}{2}\right\} &
   \left\{5_6,0,0,\frac{3}{2}\right\} &
   \left\{5_6,0,\frac{1}{2},0\right\} &
   \left\{5_6,0,\frac{1}{2},1\right\} &
   \left\{5_6,0,1,\frac{1}{2}\right\} &
   \left\{5_6,0,1,\frac{3}{2}\right\} &
   \left\{5_6,0,\frac{3}{2},0\right\} &
   \left\{5_6,0,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{5_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{5_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{5_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{5_1,\frac{3}{2},1,\frac{1}{2}\right\} \\
 \left\{5_2,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_2,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_2,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{5_2,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{5_2,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_2,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_2,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{5_2,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{5_3,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_3,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_3,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{5_3,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{5_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_3,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_3,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{5_3,\frac{3}{2},\frac{1}{2},1\right\} \\
 \left\{5_4,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_4,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_4,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{5_4,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{5_4,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_4,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_4,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{5_4,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{5_5,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{5_5,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{5_5,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{5_5,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{5_5,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{5_5,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{5_5,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{5_5,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{5_6,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{5_6,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{5_6,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{5_6,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{5_6,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{5_6,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{5_6,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{5_6,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{5_1,0,\frac{1}{2},1\right\} &
   \left\{5_1,0,\frac{3}{2},1\right\} &
   \left\{5_1,\frac{1}{2},0,1\right\} &
   \left\{5_1,\frac{1}{2},1,1\right\} &
   \left\{5_1,1,\frac{1}{2},1\right\} &
   \left\{5_1,1,\frac{3}{2},1\right\} &
   \left\{5_1,\frac{3}{2},0,1\right\} &
   \left\{5_1,\frac{3}{2},1,1\right\} \\
 \left\{5_2,0,1,\frac{1}{2}\right\} &
   \left\{5_2,0,1,\frac{3}{2}\right\} &
   \left\{5_2,\frac{1}{2},1,0\right\} &
   \left\{5_2,\frac{1}{2},1,1\right\} &
   \left\{5_2,1,1,\frac{1}{2}\right\} &
   \left\{5_2,1,1,\frac{3}{2}\right\} &
   \left\{5_2,\frac{3}{2},1,0\right\} &
   \left\{5_2,\frac{3}{2},1,1\right\} \\
 \left\{5_3,0,1,\frac{1}{2}\right\} &
   \left\{5_3,0,1,\frac{3}{2}\right\} &
   \left\{5_3,\frac{1}{2},1,0\right\} &
   \left\{5_3,\frac{1}{2},1,1\right\} &
   \left\{5_3,1,1,\frac{1}{2}\right\} &
   \left\{5_3,1,1,\frac{3}{2}\right\} &
   \left\{5_3,\frac{3}{2},1,0\right\} &
   \left\{5_3,\frac{3}{2},1,1\right\} \\
 \left\{5_4,0,\frac{1}{2},1\right\} &
   \left\{5_4,0,\frac{3}{2},1\right\} &
   \left\{5_4,\frac{1}{2},0,1\right\} &
   \left\{5_4,\frac{1}{2},1,1\right\} &
   \left\{5_4,1,\frac{1}{2},1\right\} &
   \left\{5_4,1,\frac{3}{2},1\right\} &
   \left\{5_4,\frac{3}{2},0,1\right\} &
   \left\{5_4,\frac{3}{2},1,1\right\} \\
 \left\{5_5,1,0,\frac{1}{2}\right\} &
   \left\{5_5,1,0,\frac{3}{2}\right\} &
   \left\{5_5,1,\frac{1}{2},0\right\} &
   \left\{5_5,1,\frac{1}{2},1\right\} &
   \left\{5_5,1,1,\frac{1}{2}\right\} &
   \left\{5_5,1,1,\frac{3}{2}\right\} &
   \left\{5_5,1,\frac{3}{2},0\right\} &
   \left\{5_5,1,\frac{3}{2},1\right\} \\
 \left\{5_6,1,0,\frac{1}{2}\right\} &
   \left\{5_6,1,0,\frac{3}{2}\right\} &
   \left\{5_6,1,\frac{1}{2},0\right\} &
   \left\{5_6,1,\frac{1}{2},1\right\} &
   \left\{5_6,1,1,\frac{1}{2}\right\} &
   \left\{5_6,1,1,\frac{3}{2}\right\} &
   \left\{5_6,1,\frac{3}{2},0\right\} &
   \left\{5_6,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{5_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{5_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{5_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_1,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{5_1,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{5_2,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_2,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_2,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{5_2,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{5_2,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_2,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_2,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{5_2,\frac{3}{2},\frac{1}{2},1\right\} \\
 \left\{5_3,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_3,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_3,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{5_3,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{5_3,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_3,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_3,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{5_3,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{5_4,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_4,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_4,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{5_4,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{5_4,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_4,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_4,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{5_4,\frac{3}{2},1,\frac{1}{2}\right\} \\
 \left\{5_5,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{5_5,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{5_5,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{5_5,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{5_5,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{5_5,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{5_5,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{5_5,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{5_6,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{5_6,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{5_6,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{5_6,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{5_6,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{5_6,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{5_6,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{5_6,\frac{1}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{4_1,0,0,\frac{1}{2}\right\} &
   \left\{4_1,0,0,\frac{3}{2}\right\} &
   \left\{4_1,0,\frac{1}{2},0\right\} &
   \left\{4_1,0,\frac{1}{2},1\right\} &
   \left\{4_1,0,1,\frac{1}{2}\right\} &
   \left\{4_1,0,1,\frac{3}{2}\right\} &
   \left\{4_1,0,\frac{3}{2},0\right\} &
   \left\{4_1,0,\frac{3}{2},1\right\} \\
 \left\{4_1,1,0,\frac{1}{2}\right\} &
   \left\{4_1,1,0,\frac{3}{2}\right\} &
   \left\{4_1,1,\frac{1}{2},0\right\} &
   \left\{4_1,1,\frac{1}{2},1\right\} &
   \left\{4_1,1,1,\frac{1}{2}\right\} &
   \left\{4_1,1,1,\frac{3}{2}\right\} &
   \left\{4_1,1,\frac{3}{2},0\right\} &
   \left\{4_1,1,\frac{3}{2},1\right\} \\
 \left\{4_2,0,0,\frac{1}{2}\right\} &
   \left\{4_2,0,0,\frac{3}{2}\right\} &
   \left\{4_2,0,\frac{1}{2},0\right\} &
   \left\{4_2,0,\frac{1}{2},1\right\} &
   \left\{4_2,0,1,\frac{1}{2}\right\} &
   \left\{4_2,0,1,\frac{3}{2}\right\} &
   \left\{4_2,0,\frac{3}{2},0\right\} &
   \left\{4_2,0,\frac{3}{2},1\right\} \\
 \left\{4_2,1,0,\frac{1}{2}\right\} &
   \left\{4_2,1,0,\frac{3}{2}\right\} &
   \left\{4_2,1,\frac{1}{2},0\right\} &
   \left\{4_2,1,\frac{1}{2},1\right\} &
   \left\{4_2,1,1,\frac{1}{2}\right\} &
   \left\{4_2,1,1,\frac{3}{2}\right\} &
   \left\{4_2,1,\frac{3}{2},0\right\} &
   \left\{4_2,1,\frac{3}{2},1\right\} \\
 \left\{4_3,0,\frac{1}{2},0\right\} &
   \left\{4_3,0,\frac{1}{2},1\right\} &
   \left\{4_3,0,\frac{3}{2},0\right\} &
   \left\{4_3,0,\frac{3}{2},1\right\} &
   \left\{4_3,\frac{1}{2},0,0\right\} &
   \left\{4_3,\frac{1}{2},0,1\right\} &
   \left\{4_3,\frac{1}{2},1,0\right\} &
   \left\{4_3,\frac{1}{2},1,1\right\} \\
 \left\{4_3,1,\frac{1}{2},0\right\} &
   \left\{4_3,1,\frac{1}{2},1\right\} &
   \left\{4_3,1,\frac{3}{2},0\right\} &
   \left\{4_3,1,\frac{3}{2},1\right\} &
   \left\{4_3,\frac{3}{2},0,0\right\} &
   \left\{4_3,\frac{3}{2},0,1\right\} &
   \left\{4_3,\frac{3}{2},1,0\right\} &
   \left\{4_3,\frac{3}{2},1,1\right\} \\
 \left\{4_4,0,0,\frac{1}{2}\right\} &
   \left\{4_4,0,0,\frac{3}{2}\right\} &
   \left\{4_4,0,1,\frac{1}{2}\right\} &
   \left\{4_4,0,1,\frac{3}{2}\right\} &
   \left\{4_4,\frac{1}{2},0,0\right\} &
   \left\{4_4,\frac{1}{2},0,1\right\} &
   \left\{4_4,\frac{1}{2},1,0\right\} &
   \left\{4_4,\frac{1}{2},1,1\right\} \\
 \left\{4_4,1,0,\frac{1}{2}\right\} &
   \left\{4_4,1,0,\frac{3}{2}\right\} &
   \left\{4_4,1,1,\frac{1}{2}\right\} &
   \left\{4_4,1,1,\frac{3}{2}\right\} &
   \left\{4_4,\frac{3}{2},0,0\right\} &
   \left\{4_4,\frac{3}{2},0,1\right\} &
   \left\{4_4,\frac{3}{2},1,0\right\} &
   \left\{4_4,\frac{3}{2},1,1\right\} \\
 \left\{4_5,0,0,\frac{1}{2}\right\} &
   \left\{4_5,0,0,\frac{3}{2}\right\} &
   \left\{4_5,0,1,\frac{1}{2}\right\} &
   \left\{4_5,0,1,\frac{3}{2}\right\} &
   \left\{4_5,\frac{1}{2},0,0\right\} &
   \left\{4_5,\frac{1}{2},0,1\right\} &
   \left\{4_5,\frac{1}{2},1,0\right\} &
   \left\{4_5,\frac{1}{2},1,1\right\} \\
 \left\{4_5,1,0,\frac{1}{2}\right\} &
   \left\{4_5,1,0,\frac{3}{2}\right\} &
   \left\{4_5,1,1,\frac{1}{2}\right\} &
   \left\{4_5,1,1,\frac{3}{2}\right\} &
   \left\{4_5,\frac{3}{2},0,0\right\} &
   \left\{4_5,\frac{3}{2},0,1\right\} &
   \left\{4_5,\frac{3}{2},1,0\right\} &
   \left\{4_5,\frac{3}{2},1,1\right\} \\
 \left\{4_6,0,\frac{1}{2},0\right\} &
   \left\{4_6,0,\frac{1}{2},1\right\} &
   \left\{4_6,0,\frac{3}{2},0\right\} &
   \left\{4_6,0,\frac{3}{2},1\right\} &
   \left\{4_6,\frac{1}{2},0,0\right\} &
   \left\{4_6,\frac{1}{2},0,1\right\} &
   \left\{4_6,\frac{1}{2},1,0\right\} &
   \left\{4_6,\frac{1}{2},1,1\right\} \\
 \left\{4_6,1,\frac{1}{2},0\right\} &
   \left\{4_6,1,\frac{1}{2},1\right\} &
   \left\{4_6,1,\frac{3}{2},0\right\} &
   \left\{4_6,1,\frac{3}{2},1\right\} &
   \left\{4_6,\frac{3}{2},0,0\right\} &
   \left\{4_6,\frac{3}{2},0,1\right\} &
   \left\{4_6,\frac{3}{2},1,0\right\} &
   \left\{4_6,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{4_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{4_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{4_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{4_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{4_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{4_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{4_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{4_1,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{4_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{4_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{4_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{4_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{4_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{4_1,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{4_1,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{4_1,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{4_2,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{4_2,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{4_2,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{4_2,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{4_2,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{4_2,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{4_2,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{4_2,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{4_2,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{4_2,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{4_2,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{4_2,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{4_2,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{4_2,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{4_2,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{4_2,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{4_3,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_3,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_3,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_3,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_3,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{4_3,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{4_3,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{4_3,\frac{1}{2},1,\frac{3}{2}\right\} \\
 \left\{4_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_3,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_3,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_3,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_3,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{4_3,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{4_3,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{4_3,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{4_4,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_4,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_4,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_4,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_4,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{4_4,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{4_4,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{4_4,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{4_4,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_4,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_4,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_4,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_4,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{4_4,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{4_4,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{4_4,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{4_5,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_5,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_5,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_5,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_5,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{4_5,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{4_5,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{4_5,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{4_5,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_5,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_5,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_5,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_5,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{4_5,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{4_5,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{4_5,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{4_6,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_6,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_6,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_6,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_6,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{4_6,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{4_6,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{4_6,\frac{1}{2},1,\frac{3}{2}\right\} \\
 \left\{4_6,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_6,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_6,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_6,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_6,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{4_6,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{4_6,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{4_6,\frac{3}{2},1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,0\right\} &
   \left\{2_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_1,0,1,1\right\} &
   \left\{2_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_1,1,0,1\right\} &
   \left\{2_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_1,1,1,0\right\} &
   \left\{2_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_1,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_2,0,0,0\right\} &
   \left\{2_2,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_2,0,1,1\right\} &
   \left\{2_2,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_2,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_2,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_2,1,0,1\right\} &
   \left\{2_2,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_2,1,1,0\right\} &
   \left\{2_2,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_2,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_2,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_3,0,0,0\right\} &
   \left\{2_3,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_3,0,1,1\right\} &
   \left\{2_3,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_3,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_3,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_3,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_3,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_3,1,0,1\right\} &
   \left\{2_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_3,1,1,0\right\} &
   \left\{2_3,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_3,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_3,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_3,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_3,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_4,0,0,0\right\} &
   \left\{2_4,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_4,0,1,1\right\} &
   \left\{2_4,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_4,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_4,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_4,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_4,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_4,1,0,1\right\} &
   \left\{2_4,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_4,1,1,0\right\} &
   \left\{2_4,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_4,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_4,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_4,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_4,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_5,0,0,0\right\} &
   \left\{2_5,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_5,0,1,1\right\} &
   \left\{2_5,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_5,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_5,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_5,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_5,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_5,1,0,1\right\} &
   \left\{2_5,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_5,1,1,0\right\} &
   \left\{2_5,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_5,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_5,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_5,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_5,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_6,0,0,0\right\} &
   \left\{2_6,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_6,0,1,1\right\} &
   \left\{2_6,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_6,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_6,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_6,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_6,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_6,1,0,1\right\} &
   \left\{2_6,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_6,1,1,0\right\} &
   \left\{2_6,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_6,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_6,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_6,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_6,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_7,0,0,0\right\} &
   \left\{2_7,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_7,0,1,1\right\} &
   \left\{2_7,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_7,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_7,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_7,1,0,1\right\} &
   \left\{2_7,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_7,1,1,0\right\} &
   \left\{2_7,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_7,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_7,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_8,0,0,0\right\} &
   \left\{2_8,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_8,0,1,1\right\} &
   \left\{2_8,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_8,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_8,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_8,1,0,1\right\} &
   \left\{2_8,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_8,1,1,0\right\} &
   \left\{2_8,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_8,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_8,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,\frac{1}{2}\right\} &
   \left\{2_1,0,\frac{1}{2},1\right\} &
   \left\{2_1,0,1,\frac{3}{2}\right\} &
   \left\{2_1,0,\frac{3}{2},0\right\} &
   \left\{2_1,\frac{1}{2},0,0\right\} &
   \left\{2_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_1,\frac{1}{2},1,1\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_1,1,0,\frac{3}{2}\right\} &
   \left\{2_1,1,\frac{1}{2},0\right\} &
   \left\{2_1,1,1,\frac{1}{2}\right\} &
   \left\{2_1,1,\frac{3}{2},1\right\} &
   \left\{2_1,\frac{3}{2},0,1\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_1,\frac{3}{2},1,0\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_2,0,0,\frac{1}{2}\right\} &
   \left\{2_2,0,\frac{1}{2},0\right\} &
   \left\{2_2,0,1,\frac{3}{2}\right\} &
   \left\{2_2,0,\frac{3}{2},1\right\} &
   \left\{2_2,\frac{1}{2},0,1\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_2,\frac{1}{2},1,0\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_2,1,0,\frac{3}{2}\right\} &
   \left\{2_2,1,\frac{1}{2},1\right\} &
   \left\{2_2,1,1,\frac{1}{2}\right\} &
   \left\{2_2,1,\frac{3}{2},0\right\} &
   \left\{2_2,\frac{3}{2},0,0\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_2,\frac{3}{2},1,1\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_3,0,0,\frac{3}{2}\right\} &
   \left\{2_3,0,\frac{1}{2},1\right\} &
   \left\{2_3,0,1,\frac{1}{2}\right\} &
   \left\{2_3,0,\frac{3}{2},0\right\} &
   \left\{2_3,\frac{1}{2},0,0\right\} &
   \left\{2_3,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_3,\frac{1}{2},1,1\right\} &
   \left\{2_3,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_3,1,0,\frac{1}{2}\right\} &
   \left\{2_3,1,\frac{1}{2},0\right\} &
   \left\{2_3,1,1,\frac{3}{2}\right\} &
   \left\{2_3,1,\frac{3}{2},1\right\} &
   \left\{2_3,\frac{3}{2},0,1\right\} &
   \left\{2_3,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_3,\frac{3}{2},1,0\right\} &
   \left\{2_3,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_4,0,0,\frac{1}{2}\right\} &
   \left\{2_4,0,\frac{1}{2},1\right\} &
   \left\{2_4,0,1,\frac{3}{2}\right\} &
   \left\{2_4,0,\frac{3}{2},0\right\} &
   \left\{2_4,\frac{1}{2},0,1\right\} &
   \left\{2_4,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_4,\frac{1}{2},1,0\right\} &
   \left\{2_4,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_4,1,0,\frac{3}{2}\right\} &
   \left\{2_4,1,\frac{1}{2},0\right\} &
   \left\{2_4,1,1,\frac{1}{2}\right\} &
   \left\{2_4,1,\frac{3}{2},1\right\} &
   \left\{2_4,\frac{3}{2},0,0\right\} &
   \left\{2_4,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_4,\frac{3}{2},1,1\right\} &
   \left\{2_4,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_5,0,0,\frac{3}{2}\right\} &
   \left\{2_5,0,\frac{1}{2},0\right\} &
   \left\{2_5,0,1,\frac{1}{2}\right\} &
   \left\{2_5,0,\frac{3}{2},1\right\} &
   \left\{2_5,\frac{1}{2},0,1\right\} &
   \left\{2_5,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_5,\frac{1}{2},1,0\right\} &
   \left\{2_5,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_5,1,0,\frac{1}{2}\right\} &
   \left\{2_5,1,\frac{1}{2},1\right\} &
   \left\{2_5,1,1,\frac{3}{2}\right\} &
   \left\{2_5,1,\frac{3}{2},0\right\} &
   \left\{2_5,\frac{3}{2},0,0\right\} &
   \left\{2_5,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_5,\frac{3}{2},1,1\right\} &
   \left\{2_5,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_6,0,0,\frac{1}{2}\right\} &
   \left\{2_6,0,\frac{1}{2},0\right\} &
   \left\{2_6,0,1,\frac{3}{2}\right\} &
   \left\{2_6,0,\frac{3}{2},1\right\} &
   \left\{2_6,\frac{1}{2},0,0\right\} &
   \left\{2_6,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_6,\frac{1}{2},1,1\right\} &
   \left\{2_6,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_6,1,0,\frac{3}{2}\right\} &
   \left\{2_6,1,\frac{1}{2},1\right\} &
   \left\{2_6,1,1,\frac{1}{2}\right\} &
   \left\{2_6,1,\frac{3}{2},0\right\} &
   \left\{2_6,\frac{3}{2},0,1\right\} &
   \left\{2_6,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_6,\frac{3}{2},1,0\right\} &
   \left\{2_6,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_7,0,0,\frac{3}{2}\right\} &
   \left\{2_7,0,\frac{1}{2},0\right\} &
   \left\{2_7,0,1,\frac{1}{2}\right\} &
   \left\{2_7,0,\frac{3}{2},1\right\} &
   \left\{2_7,\frac{1}{2},0,0\right\} &
   \left\{2_7,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_7,\frac{1}{2},1,1\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_7,1,0,\frac{1}{2}\right\} &
   \left\{2_7,1,\frac{1}{2},1\right\} &
   \left\{2_7,1,1,\frac{3}{2}\right\} &
   \left\{2_7,1,\frac{3}{2},0\right\} &
   \left\{2_7,\frac{3}{2},0,1\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_7,\frac{3}{2},1,0\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_8,0,0,\frac{3}{2}\right\} &
   \left\{2_8,0,\frac{1}{2},1\right\} &
   \left\{2_8,0,1,\frac{1}{2}\right\} &
   \left\{2_8,0,\frac{3}{2},0\right\} &
   \left\{2_8,\frac{1}{2},0,1\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_8,\frac{1}{2},1,0\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_8,1,0,\frac{1}{2}\right\} &
   \left\{2_8,1,\frac{1}{2},0\right\} &
   \left\{2_8,1,1,\frac{3}{2}\right\} &
   \left\{2_8,1,\frac{3}{2},1\right\} &
   \left\{2_8,\frac{3}{2},0,0\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_8,\frac{3}{2},1,1\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,1\right\} &
   \left\{2_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_1,0,1,0\right\} &
   \left\{2_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_1,1,0,0\right\} &
   \left\{2_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_1,1,1,1\right\} &
   \left\{2_1,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_2,0,0,1\right\} &
   \left\{2_2,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_2,0,1,0\right\} &
   \left\{2_2,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_2,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_2,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_2,1,0,0\right\} &
   \left\{2_2,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_2,1,1,1\right\} &
   \left\{2_2,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_2,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_2,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_3,0,0,1\right\} &
   \left\{2_3,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_3,0,1,0\right\} &
   \left\{2_3,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_3,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_3,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_3,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_3,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_3,1,0,0\right\} &
   \left\{2_3,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_3,1,1,1\right\} &
   \left\{2_3,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_3,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_3,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_3,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_3,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_4,0,0,1\right\} &
   \left\{2_4,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_4,0,1,0\right\} &
   \left\{2_4,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_4,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_4,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_4,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_4,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_4,1,0,0\right\} &
   \left\{2_4,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_4,1,1,1\right\} &
   \left\{2_4,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_4,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_4,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_4,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_4,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_5,0,0,1\right\} &
   \left\{2_5,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_5,0,1,0\right\} &
   \left\{2_5,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_5,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_5,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_5,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_5,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_5,1,0,0\right\} &
   \left\{2_5,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_5,1,1,1\right\} &
   \left\{2_5,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_5,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_5,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_5,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_5,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_6,0,0,1\right\} &
   \left\{2_6,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_6,0,1,0\right\} &
   \left\{2_6,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_6,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_6,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_6,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_6,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_6,1,0,0\right\} &
   \left\{2_6,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_6,1,1,1\right\} &
   \left\{2_6,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_6,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_6,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_6,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_6,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_7,0,0,1\right\} &
   \left\{2_7,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_7,0,1,0\right\} &
   \left\{2_7,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_7,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_7,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_7,1,0,0\right\} &
   \left\{2_7,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_7,1,1,1\right\} &
   \left\{2_7,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_7,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_7,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_8,0,0,1\right\} &
   \left\{2_8,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_8,0,1,0\right\} &
   \left\{2_8,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_8,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_8,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_8,1,0,0\right\} &
   \left\{2_8,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_8,1,1,1\right\} &
   \left\{2_8,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_8,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_8,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,\frac{3}{2}\right\} &
   \left\{2_1,0,\frac{1}{2},0\right\} &
   \left\{2_1,0,1,\frac{1}{2}\right\} &
   \left\{2_1,0,\frac{3}{2},1\right\} &
   \left\{2_1,\frac{1}{2},0,1\right\} &
   \left\{2_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_1,\frac{1}{2},1,0\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_1,1,0,\frac{1}{2}\right\} &
   \left\{2_1,1,\frac{1}{2},1\right\} &
   \left\{2_1,1,1,\frac{3}{2}\right\} &
   \left\{2_1,1,\frac{3}{2},0\right\} &
   \left\{2_1,\frac{3}{2},0,0\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_1,\frac{3}{2},1,1\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_2,0,0,\frac{3}{2}\right\} &
   \left\{2_2,0,\frac{1}{2},1\right\} &
   \left\{2_2,0,1,\frac{1}{2}\right\} &
   \left\{2_2,0,\frac{3}{2},0\right\} &
   \left\{2_2,\frac{1}{2},0,0\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_2,\frac{1}{2},1,1\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_2,1,0,\frac{1}{2}\right\} &
   \left\{2_2,1,\frac{1}{2},0\right\} &
   \left\{2_2,1,1,\frac{3}{2}\right\} &
   \left\{2_2,1,\frac{3}{2},1\right\} &
   \left\{2_2,\frac{3}{2},0,1\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_2,\frac{3}{2},1,0\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_3,0,0,\frac{1}{2}\right\} &
   \left\{2_3,0,\frac{1}{2},0\right\} &
   \left\{2_3,0,1,\frac{3}{2}\right\} &
   \left\{2_3,0,\frac{3}{2},1\right\} &
   \left\{2_3,\frac{1}{2},0,1\right\} &
   \left\{2_3,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_3,\frac{1}{2},1,0\right\} &
   \left\{2_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_3,1,0,\frac{3}{2}\right\} &
   \left\{2_3,1,\frac{1}{2},1\right\} &
   \left\{2_3,1,1,\frac{1}{2}\right\} &
   \left\{2_3,1,\frac{3}{2},0\right\} &
   \left\{2_3,\frac{3}{2},0,0\right\} &
   \left\{2_3,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_3,\frac{3}{2},1,1\right\} &
   \left\{2_3,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_4,0,0,\frac{3}{2}\right\} &
   \left\{2_4,0,\frac{1}{2},0\right\} &
   \left\{2_4,0,1,\frac{1}{2}\right\} &
   \left\{2_4,0,\frac{3}{2},1\right\} &
   \left\{2_4,\frac{1}{2},0,0\right\} &
   \left\{2_4,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_4,\frac{1}{2},1,1\right\} &
   \left\{2_4,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_4,1,0,\frac{1}{2}\right\} &
   \left\{2_4,1,\frac{1}{2},1\right\} &
   \left\{2_4,1,1,\frac{3}{2}\right\} &
   \left\{2_4,1,\frac{3}{2},0\right\} &
   \left\{2_4,\frac{3}{2},0,1\right\} &
   \left\{2_4,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_4,\frac{3}{2},1,0\right\} &
   \left\{2_4,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_5,0,0,\frac{1}{2}\right\} &
   \left\{2_5,0,\frac{1}{2},1\right\} &
   \left\{2_5,0,1,\frac{3}{2}\right\} &
   \left\{2_5,0,\frac{3}{2},0\right\} &
   \left\{2_5,\frac{1}{2},0,0\right\} &
   \left\{2_5,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_5,\frac{1}{2},1,1\right\} &
   \left\{2_5,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_5,1,0,\frac{3}{2}\right\} &
   \left\{2_5,1,\frac{1}{2},0\right\} &
   \left\{2_5,1,1,\frac{1}{2}\right\} &
   \left\{2_5,1,\frac{3}{2},1\right\} &
   \left\{2_5,\frac{3}{2},0,1\right\} &
   \left\{2_5,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_5,\frac{3}{2},1,0\right\} &
   \left\{2_5,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_6,0,0,\frac{3}{2}\right\} &
   \left\{2_6,0,\frac{1}{2},1\right\} &
   \left\{2_6,0,1,\frac{1}{2}\right\} &
   \left\{2_6,0,\frac{3}{2},0\right\} &
   \left\{2_6,\frac{1}{2},0,1\right\} &
   \left\{2_6,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_6,\frac{1}{2},1,0\right\} &
   \left\{2_6,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_6,1,0,\frac{1}{2}\right\} &
   \left\{2_6,1,\frac{1}{2},0\right\} &
   \left\{2_6,1,1,\frac{3}{2}\right\} &
   \left\{2_6,1,\frac{3}{2},1\right\} &
   \left\{2_6,\frac{3}{2},0,0\right\} &
   \left\{2_6,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_6,\frac{3}{2},1,1\right\} &
   \left\{2_6,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_7,0,0,\frac{1}{2}\right\} &
   \left\{2_7,0,\frac{1}{2},1\right\} &
   \left\{2_7,0,1,\frac{3}{2}\right\} &
   \left\{2_7,0,\frac{3}{2},0\right\} &
   \left\{2_7,\frac{1}{2},0,1\right\} &
   \left\{2_7,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_7,\frac{1}{2},1,0\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_7,1,0,\frac{3}{2}\right\} &
   \left\{2_7,1,\frac{1}{2},0\right\} &
   \left\{2_7,1,1,\frac{1}{2}\right\} &
   \left\{2_7,1,\frac{3}{2},1\right\} &
   \left\{2_7,\frac{3}{2},0,0\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_7,\frac{3}{2},1,1\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_8,0,0,\frac{1}{2}\right\} &
   \left\{2_8,0,\frac{1}{2},0\right\} &
   \left\{2_8,0,1,\frac{3}{2}\right\} &
   \left\{2_8,0,\frac{3}{2},1\right\} &
   \left\{2_8,\frac{1}{2},0,0\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_8,\frac{1}{2},1,1\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_8,1,0,\frac{3}{2}\right\} &
   \left\{2_8,1,\frac{1}{2},1\right\} &
   \left\{2_8,1,1,\frac{1}{2}\right\} &
   \left\{2_8,1,\frac{3}{2},0\right\} &
   \left\{2_8,\frac{3}{2},0,1\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_8,\frac{3}{2},1,0\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,0,1\right\} & \left\{1_1,0,1,0\right\} &
   \left\{1_1,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,1,1\right\} & \left\{1_1,1,0,1\right\} &
   \left\{1_1,1,1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,0,\frac{1}{2}\right\} &
   \left\{1_1,0,0,\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{1}{2},0\right\} \\
 \left\{1_1,0,\frac{3}{2},0\right\} &
   \left\{1_1,\frac{1}{2},0,0\right\} &
   \left\{1_1,\frac{3}{2},0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,\frac{1}{2},1\right\} &
   \left\{1_1,0,\frac{3}{2},1\right\} &
   \left\{1_1,\frac{1}{2},1,0\right\} \\
 \left\{1_1,1,0,\frac{1}{2}\right\} &
   \left\{1_1,1,0,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,1,\frac{1}{2}\right\} &
   \left\{1_1,0,1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},0,1\right\} \\
 \left\{1_1,1,\frac{1}{2},0\right\} &
   \left\{1_1,1,\frac{3}{2},0\right\} &
   \left\{1_1,\frac{3}{2},0,1\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,\frac{1}{2},1,1\right\} &
   \left\{1_1,1,\frac{1}{2},1\right\} &
   \left\{1_1,1,1,\frac{1}{2}\right\} \\
 \left\{1_1,1,1,\frac{3}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},1\right\} &
   \left\{1_1,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llllll}
 \left\{1_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},0,\frac{3}{2}\right\} \\
 \left\{1_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{llllll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{1_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{1}{2},\frac{3}{2}\right\} \\
 \left\{1_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllll}
 \left\{3_1,0,0,0\right\} & \left\{3_1,0,1,0\right\} &
   \left\{3_1,1,0,0\right\} & \left\{3_1,1,1,0\right\} &
   \left\{3_2,0,0,0\right\} & \left\{3_2,0,0,1\right\} \\
 \left\{3_2,1,0,0\right\} & \left\{3_2,1,0,1\right\} &
   \left\{3_3,0,0,0\right\} & \left\{3_3,0,0,1\right\} &
   \left\{3_3,0,1,0\right\} & \left\{3_3,0,1,1\right\}
\end{array}
\begin{array}{llllll}
 \left\{3_1,0,0,1\right\} & \left\{3_1,0,1,1\right\} &
   \left\{3_1,1,0,1\right\} & \left\{3_1,1,1,1\right\} &
   \left\{3_2,0,1,0\right\} & \left\{3_2,0,1,1\right\} \\
 \left\{3_2,1,1,0\right\} & \left\{3_2,1,1,1\right\} &
   \left\{3_3,1,0,0\right\} & \left\{3_3,1,0,1\right\} &
   \left\{3_3,1,1,0\right\} & \left\{3_3,1,1,1\right\}
\end{array}
\begin{array}{llllll}
 \left\{3_1,0,\frac{1}{2},0\right\} &
   \left\{3_1,0,\frac{3}{2},0\right\} &
   \left\{3_1,1,\frac{1}{2},0\right\} &
   \left\{3_1,1,\frac{3}{2},0\right\} &
   \left\{3_2,\frac{1}{2},0,0\right\} &
   \left\{3_2,\frac{1}{2},0,1\right\} \\
 \left\{3_2,\frac{3}{2},0,0\right\} &
   \left\{3_2,\frac{3}{2},0,1\right\} &
   \left\{3_3,0,0,\frac{1}{2}\right\} &
   \left\{3_3,0,0,\frac{3}{2}\right\} &
   \left\{3_3,0,1,\frac{1}{2}\right\} &
   \left\{3_3,0,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llllll}
 \left\{3_1,0,\frac{1}{2},1\right\} &
   \left\{3_1,0,\frac{3}{2},1\right\} &
   \left\{3_1,1,\frac{1}{2},1\right\} &
   \left\{3_1,1,\frac{3}{2},1\right\} &
   \left\{3_2,\frac{1}{2},1,0\right\} &
   \left\{3_2,\frac{1}{2},1,1\right\} \\
 \left\{3_2,\frac{3}{2},1,0\right\} &
   \left\{3_2,\frac{3}{2},1,1\right\} &
   \left\{3_3,1,0,\frac{1}{2}\right\} &
   \left\{3_3,1,0,\frac{3}{2}\right\} &
   \left\{3_3,1,1,\frac{1}{2}\right\} &
   \left\{3_3,1,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llllll}
 \left\{3_1,\frac{1}{2},0,0\right\} &
   \left\{3_1,\frac{1}{2},1,0\right\} &
   \left\{3_1,\frac{3}{2},0,0\right\} &
   \left\{3_1,\frac{3}{2},1,0\right\} &
   \left\{3_2,0,0,\frac{1}{2}\right\} &
   \left\{3_2,0,0,\frac{3}{2}\right\} \\
 \left\{3_2,1,0,\frac{1}{2}\right\} &
   \left\{3_2,1,0,\frac{3}{2}\right\} &
   \left\{3_3,0,\frac{1}{2},0\right\} &
   \left\{3_3,0,\frac{1}{2},1\right\} &
   \left\{3_3,0,\frac{3}{2},0\right\} &
   \left\{3_3,0,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllll}
 \left\{3_1,\frac{1}{2},0,1\right\} &
   \left\{3_1,\frac{1}{2},1,1\right\} &
   \left\{3_1,\frac{3}{2},0,1\right\} &
   \left\{3_1,\frac{3}{2},1,1\right\} &
   \left\{3_2,0,1,\frac{1}{2}\right\} &
   \left\{3_2,0,1,\frac{3}{2}\right\} \\
 \left\{3_2,1,1,\frac{1}{2}\right\} &
   \left\{3_2,1,1,\frac{3}{2}\right\} &
   \left\{3_3,1,\frac{1}{2},0\right\} &
   \left\{3_3,1,\frac{1}{2},1\right\} &
   \left\{3_3,1,\frac{3}{2},0\right\} &
   \left\{3_3,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_1,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{3_2,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},0,\frac{3}{2}\right\} \\
 \left\{3_2,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_2,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{3_3,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_3,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_3,0,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{3_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_1,\frac{3}{2},\frac{3}{2},1\right\} &
   \left\{3_2,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},1,\frac{3}{2}\right\} \\
 \left\{3_2,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_2,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{3_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_3,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_3,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,0,0,\frac{1}{2}\right\} &
   \left\{3_1,0,0,\frac{3}{2}\right\} &
   \left\{3_1,0,1,\frac{1}{2}\right\} &
   \left\{3_1,0,1,\frac{3}{2}\right\} &
   \left\{3_1,1,0,\frac{1}{2}\right\} &
   \left\{3_1,1,0,\frac{3}{2}\right\} &
   \left\{3_1,1,1,\frac{1}{2}\right\} &
   \left\{3_1,1,1,\frac{3}{2}\right\} \\
 \left\{3_2,0,\frac{1}{2},0\right\} &
   \left\{3_2,0,\frac{1}{2},1\right\} &
   \left\{3_2,0,\frac{3}{2},0\right\} &
   \left\{3_2,0,\frac{3}{2},1\right\} &
   \left\{3_2,1,\frac{1}{2},0\right\} &
   \left\{3_2,1,\frac{1}{2},1\right\} &
   \left\{3_2,1,\frac{3}{2},0\right\} &
   \left\{3_2,1,\frac{3}{2},1\right\} \\
 \left\{3_3,\frac{1}{2},0,0\right\} &
   \left\{3_3,\frac{1}{2},0,1\right\} &
   \left\{3_3,\frac{1}{2},1,0\right\} &
   \left\{3_3,\frac{1}{2},1,1\right\} &
   \left\{3_3,\frac{3}{2},0,0\right\} &
   \left\{3_3,\frac{3}{2},0,1\right\} &
   \left\{3_3,\frac{3}{2},1,0\right\} &
   \left\{3_3,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_1,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{3_2,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_2,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_2,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_2,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{3_2,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_2,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_2,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{3_2,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{3_3,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_3,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{3_3,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_3,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{3_3,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_3,\frac{3}{2},1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{3_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{3_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_1,\frac{3}{2},1,\frac{3}{2}\right\} \\
 \left\{3_2,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_2,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_2,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_2,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_2,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_2,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{3_3,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_3,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_3,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_3,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{3_3,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_3,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_3,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{3_3,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{3_2,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{3_3,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,0\right\} &
   \left\{2_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_1,0,1,1\right\} &
   \left\{2_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_1,1,0,1\right\} &
   \left\{2_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_1,1,1,0\right\} &
   \left\{2_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_1,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_2,0,0,0\right\} &
   \left\{2_2,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_2,0,1,1\right\} &
   \left\{2_2,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_2,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_2,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_2,1,0,1\right\} &
   \left\{2_2,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_2,1,1,0\right\} &
   \left\{2_2,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_2,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_2,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_7,0,0,0\right\} &
   \left\{2_7,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_7,0,1,1\right\} &
   \left\{2_7,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_7,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_7,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_7,1,0,1\right\} &
   \left\{2_7,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_7,1,1,0\right\} &
   \left\{2_7,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_7,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_7,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_8,0,0,0\right\} &
   \left\{2_8,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_8,0,1,1\right\} &
   \left\{2_8,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_8,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_8,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_8,1,0,1\right\} &
   \left\{2_8,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_8,1,1,0\right\} &
   \left\{2_8,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_8,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_8,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,\frac{1}{2}\right\} &
   \left\{2_1,0,\frac{1}{2},1\right\} &
   \left\{2_1,0,1,\frac{3}{2}\right\} &
   \left\{2_1,0,\frac{3}{2},0\right\} &
   \left\{2_1,\frac{1}{2},0,0\right\} &
   \left\{2_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_1,\frac{1}{2},1,1\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_1,1,0,\frac{3}{2}\right\} &
   \left\{2_1,1,\frac{1}{2},0\right\} &
   \left\{2_1,1,1,\frac{1}{2}\right\} &
   \left\{2_1,1,\frac{3}{2},1\right\} &
   \left\{2_1,\frac{3}{2},0,1\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_1,\frac{3}{2},1,0\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_2,0,0,\frac{1}{2}\right\} &
   \left\{2_2,0,\frac{1}{2},0\right\} &
   \left\{2_2,0,1,\frac{3}{2}\right\} &
   \left\{2_2,0,\frac{3}{2},1\right\} &
   \left\{2_2,\frac{1}{2},0,1\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_2,\frac{1}{2},1,0\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_2,1,0,\frac{3}{2}\right\} &
   \left\{2_2,1,\frac{1}{2},1\right\} &
   \left\{2_2,1,1,\frac{1}{2}\right\} &
   \left\{2_2,1,\frac{3}{2},0\right\} &
   \left\{2_2,\frac{3}{2},0,0\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_2,\frac{3}{2},1,1\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_7,0,0,\frac{3}{2}\right\} &
   \left\{2_7,0,\frac{1}{2},0\right\} &
   \left\{2_7,0,1,\frac{1}{2}\right\} &
   \left\{2_7,0,\frac{3}{2},1\right\} &
   \left\{2_7,\frac{1}{2},0,0\right\} &
   \left\{2_7,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_7,\frac{1}{2},1,1\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_7,1,0,\frac{1}{2}\right\} &
   \left\{2_7,1,\frac{1}{2},1\right\} &
   \left\{2_7,1,1,\frac{3}{2}\right\} &
   \left\{2_7,1,\frac{3}{2},0\right\} &
   \left\{2_7,\frac{3}{2},0,1\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_7,\frac{3}{2},1,0\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_8,0,0,\frac{3}{2}\right\} &
   \left\{2_8,0,\frac{1}{2},1\right\} &
   \left\{2_8,0,1,\frac{1}{2}\right\} &
   \left\{2_8,0,\frac{3}{2},0\right\} &
   \left\{2_8,\frac{1}{2},0,1\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_8,\frac{1}{2},1,0\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_8,1,0,\frac{1}{2}\right\} &
   \left\{2_8,1,\frac{1}{2},0\right\} &
   \left\{2_8,1,1,\frac{3}{2}\right\} &
   \left\{2_8,1,\frac{3}{2},1\right\} &
   \left\{2_8,\frac{3}{2},0,0\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_8,\frac{3}{2},1,1\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,1\right\} &
   \left\{2_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_1,0,1,0\right\} &
   \left\{2_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_1,1,0,0\right\} &
   \left\{2_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_1,1,1,1\right\} &
   \left\{2_1,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_2,0,0,1\right\} &
   \left\{2_2,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_2,0,1,0\right\} &
   \left\{2_2,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_2,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_2,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_2,1,0,0\right\} &
   \left\{2_2,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_2,1,1,1\right\} &
   \left\{2_2,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_2,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_2,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_7,0,0,1\right\} &
   \left\{2_7,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_7,0,1,0\right\} &
   \left\{2_7,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_7,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_7,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_7,1,0,0\right\} &
   \left\{2_7,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_7,1,1,1\right\} &
   \left\{2_7,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_7,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_7,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_8,0,0,1\right\} &
   \left\{2_8,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_8,0,1,0\right\} &
   \left\{2_8,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_8,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_8,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_8,1,0,0\right\} &
   \left\{2_8,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_8,1,1,1\right\} &
   \left\{2_8,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_8,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_8,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,\frac{3}{2}\right\} &
   \left\{2_1,0,\frac{1}{2},0\right\} &
   \left\{2_1,0,1,\frac{1}{2}\right\} &
   \left\{2_1,0,\frac{3}{2},1\right\} &
   \left\{2_1,\frac{1}{2},0,1\right\} &
   \left\{2_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_1,\frac{1}{2},1,0\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_1,1,0,\frac{1}{2}\right\} &
   \left\{2_1,1,\frac{1}{2},1\right\} &
   \left\{2_1,1,1,\frac{3}{2}\right\} &
   \left\{2_1,1,\frac{3}{2},0\right\} &
   \left\{2_1,\frac{3}{2},0,0\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_1,\frac{3}{2},1,1\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_2,0,0,\frac{3}{2}\right\} &
   \left\{2_2,0,\frac{1}{2},1\right\} &
   \left\{2_2,0,1,\frac{1}{2}\right\} &
   \left\{2_2,0,\frac{3}{2},0\right\} &
   \left\{2_2,\frac{1}{2},0,0\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_2,\frac{1}{2},1,1\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_2,1,0,\frac{1}{2}\right\} &
   \left\{2_2,1,\frac{1}{2},0\right\} &
   \left\{2_2,1,1,\frac{3}{2}\right\} &
   \left\{2_2,1,\frac{3}{2},1\right\} &
   \left\{2_2,\frac{3}{2},0,1\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_2,\frac{3}{2},1,0\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_7,0,0,\frac{1}{2}\right\} &
   \left\{2_7,0,\frac{1}{2},1\right\} &
   \left\{2_7,0,1,\frac{3}{2}\right\} &
   \left\{2_7,0,\frac{3}{2},0\right\} &
   \left\{2_7,\frac{1}{2},0,1\right\} &
   \left\{2_7,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_7,\frac{1}{2},1,0\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_7,1,0,\frac{3}{2}\right\} &
   \left\{2_7,1,\frac{1}{2},0\right\} &
   \left\{2_7,1,1,\frac{1}{2}\right\} &
   \left\{2_7,1,\frac{3}{2},1\right\} &
   \left\{2_7,\frac{3}{2},0,0\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_7,\frac{3}{2},1,1\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_8,0,0,\frac{1}{2}\right\} &
   \left\{2_8,0,\frac{1}{2},0\right\} &
   \left\{2_8,0,1,\frac{3}{2}\right\} &
   \left\{2_8,0,\frac{3}{2},1\right\} &
   \left\{2_8,\frac{1}{2},0,0\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_8,\frac{1}{2},1,1\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_8,1,0,\frac{3}{2}\right\} &
   \left\{2_8,1,\frac{1}{2},1\right\} &
   \left\{2_8,1,1,\frac{1}{2}\right\} &
   \left\{2_8,1,\frac{3}{2},0\right\} &
   \left\{2_8,\frac{3}{2},0,1\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_8,\frac{3}{2},1,0\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_3,0,0,0\right\} &
   \left\{2_3,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_3,0,1,1\right\} &
   \left\{2_3,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_3,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_3,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_3,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_3,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_3,1,0,1\right\} &
   \left\{2_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_3,1,1,0\right\} &
   \left\{2_3,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_3,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_3,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_3,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_3,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_4,0,0,0\right\} &
   \left\{2_4,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_4,0,1,1\right\} &
   \left\{2_4,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_4,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_4,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_4,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_4,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_4,1,0,1\right\} &
   \left\{2_4,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_4,1,1,0\right\} &
   \left\{2_4,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_4,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_4,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_4,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_4,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_5,0,0,0\right\} &
   \left\{2_5,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_5,0,1,1\right\} &
   \left\{2_5,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_5,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_5,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_5,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_5,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_5,1,0,1\right\} &
   \left\{2_5,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_5,1,1,0\right\} &
   \left\{2_5,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_5,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_5,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_5,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_5,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_6,0,0,0\right\} &
   \left\{2_6,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_6,0,1,1\right\} &
   \left\{2_6,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_6,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_6,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_6,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_6,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_6,1,0,1\right\} &
   \left\{2_6,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_6,1,1,0\right\} &
   \left\{2_6,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_6,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_6,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_6,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_6,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_3,0,0,\frac{1}{2}\right\} &
   \left\{2_3,0,\frac{1}{2},0\right\} &
   \left\{2_3,0,1,\frac{3}{2}\right\} &
   \left\{2_3,0,\frac{3}{2},1\right\} &
   \left\{2_3,\frac{1}{2},0,1\right\} &
   \left\{2_3,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_3,\frac{1}{2},1,0\right\} &
   \left\{2_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_3,1,0,\frac{3}{2}\right\} &
   \left\{2_3,1,\frac{1}{2},1\right\} &
   \left\{2_3,1,1,\frac{1}{2}\right\} &
   \left\{2_3,1,\frac{3}{2},0\right\} &
   \left\{2_3,\frac{3}{2},0,0\right\} &
   \left\{2_3,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_3,\frac{3}{2},1,1\right\} &
   \left\{2_3,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_4,0,0,\frac{3}{2}\right\} &
   \left\{2_4,0,\frac{1}{2},0\right\} &
   \left\{2_4,0,1,\frac{1}{2}\right\} &
   \left\{2_4,0,\frac{3}{2},1\right\} &
   \left\{2_4,\frac{1}{2},0,0\right\} &
   \left\{2_4,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_4,\frac{1}{2},1,1\right\} &
   \left\{2_4,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_4,1,0,\frac{1}{2}\right\} &
   \left\{2_4,1,\frac{1}{2},1\right\} &
   \left\{2_4,1,1,\frac{3}{2}\right\} &
   \left\{2_4,1,\frac{3}{2},0\right\} &
   \left\{2_4,\frac{3}{2},0,1\right\} &
   \left\{2_4,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_4,\frac{3}{2},1,0\right\} &
   \left\{2_4,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_5,0,0,\frac{1}{2}\right\} &
   \left\{2_5,0,\frac{1}{2},1\right\} &
   \left\{2_5,0,1,\frac{3}{2}\right\} &
   \left\{2_5,0,\frac{3}{2},0\right\} &
   \left\{2_5,\frac{1}{2},0,0\right\} &
   \left\{2_5,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_5,\frac{1}{2},1,1\right\} &
   \left\{2_5,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_5,1,0,\frac{3}{2}\right\} &
   \left\{2_5,1,\frac{1}{2},0\right\} &
   \left\{2_5,1,1,\frac{1}{2}\right\} &
   \left\{2_5,1,\frac{3}{2},1\right\} &
   \left\{2_5,\frac{3}{2},0,1\right\} &
   \left\{2_5,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_5,\frac{3}{2},1,0\right\} &
   \left\{2_5,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_6,0,0,\frac{3}{2}\right\} &
   \left\{2_6,0,\frac{1}{2},1\right\} &
   \left\{2_6,0,1,\frac{1}{2}\right\} &
   \left\{2_6,0,\frac{3}{2},0\right\} &
   \left\{2_6,\frac{1}{2},0,1\right\} &
   \left\{2_6,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_6,\frac{1}{2},1,0\right\} &
   \left\{2_6,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_6,1,0,\frac{1}{2}\right\} &
   \left\{2_6,1,\frac{1}{2},0\right\} &
   \left\{2_6,1,1,\frac{3}{2}\right\} &
   \left\{2_6,1,\frac{3}{2},1\right\} &
   \left\{2_6,\frac{3}{2},0,0\right\} &
   \left\{2_6,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_6,\frac{3}{2},1,1\right\} &
   \left\{2_6,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_3,0,0,1\right\} &
   \left\{2_3,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_3,0,1,0\right\} &
   \left\{2_3,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_3,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_3,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_3,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_3,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_3,1,0,0\right\} &
   \left\{2_3,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_3,1,1,1\right\} &
   \left\{2_3,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_3,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_3,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_3,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_3,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_4,0,0,1\right\} &
   \left\{2_4,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_4,0,1,0\right\} &
   \left\{2_4,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_4,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{2_4,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_4,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{2_4,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_4,1,0,0\right\} &
   \left\{2_4,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_4,1,1,1\right\} &
   \left\{2_4,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_4,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{2_4,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_4,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{2_4,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_5,0,0,1\right\} &
   \left\{2_5,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_5,0,1,0\right\} &
   \left\{2_5,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_5,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_5,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_5,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_5,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{2_5,1,0,0\right\} &
   \left\{2_5,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_5,1,1,1\right\} &
   \left\{2_5,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_5,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_5,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_5,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_5,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_6,0,0,1\right\} &
   \left\{2_6,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_6,0,1,0\right\} &
   \left\{2_6,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_6,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{2_6,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_6,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{2_6,\frac{1}{2},\frac{3}{2},1\right\} \\
 \left\{2_6,1,0,0\right\} &
   \left\{2_6,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_6,1,1,1\right\} &
   \left\{2_6,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_6,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{2_6,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_6,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{2_6,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_3,0,0,\frac{3}{2}\right\} &
   \left\{2_3,0,\frac{1}{2},1\right\} &
   \left\{2_3,0,1,\frac{1}{2}\right\} &
   \left\{2_3,0,\frac{3}{2},0\right\} &
   \left\{2_3,\frac{1}{2},0,0\right\} &
   \left\{2_3,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_3,\frac{1}{2},1,1\right\} &
   \left\{2_3,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_3,1,0,\frac{1}{2}\right\} &
   \left\{2_3,1,\frac{1}{2},0\right\} &
   \left\{2_3,1,1,\frac{3}{2}\right\} &
   \left\{2_3,1,\frac{3}{2},1\right\} &
   \left\{2_3,\frac{3}{2},0,1\right\} &
   \left\{2_3,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_3,\frac{3}{2},1,0\right\} &
   \left\{2_3,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_4,0,0,\frac{1}{2}\right\} &
   \left\{2_4,0,\frac{1}{2},1\right\} &
   \left\{2_4,0,1,\frac{3}{2}\right\} &
   \left\{2_4,0,\frac{3}{2},0\right\} &
   \left\{2_4,\frac{1}{2},0,1\right\} &
   \left\{2_4,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_4,\frac{1}{2},1,0\right\} &
   \left\{2_4,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_4,1,0,\frac{3}{2}\right\} &
   \left\{2_4,1,\frac{1}{2},0\right\} &
   \left\{2_4,1,1,\frac{1}{2}\right\} &
   \left\{2_4,1,\frac{3}{2},1\right\} &
   \left\{2_4,\frac{3}{2},0,0\right\} &
   \left\{2_4,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_4,\frac{3}{2},1,1\right\} &
   \left\{2_4,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_5,0,0,\frac{3}{2}\right\} &
   \left\{2_5,0,\frac{1}{2},0\right\} &
   \left\{2_5,0,1,\frac{1}{2}\right\} &
   \left\{2_5,0,\frac{3}{2},1\right\} &
   \left\{2_5,\frac{1}{2},0,1\right\} &
   \left\{2_5,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_5,\frac{1}{2},1,0\right\} &
   \left\{2_5,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_5,1,0,\frac{1}{2}\right\} &
   \left\{2_5,1,\frac{1}{2},1\right\} &
   \left\{2_5,1,1,\frac{3}{2}\right\} &
   \left\{2_5,1,\frac{3}{2},0\right\} &
   \left\{2_5,\frac{3}{2},0,0\right\} &
   \left\{2_5,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_5,\frac{3}{2},1,1\right\} &
   \left\{2_5,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{2_6,0,0,\frac{1}{2}\right\} &
   \left\{2_6,0,\frac{1}{2},0\right\} &
   \left\{2_6,0,1,\frac{3}{2}\right\} &
   \left\{2_6,0,\frac{3}{2},1\right\} &
   \left\{2_6,\frac{1}{2},0,0\right\} &
   \left\{2_6,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   & \left\{2_6,\frac{1}{2},1,1\right\} &
   \left\{2_6,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   \\
 \left\{2_6,1,0,\frac{3}{2}\right\} &
   \left\{2_6,1,\frac{1}{2},1\right\} &
   \left\{2_6,1,1,\frac{1}{2}\right\} &
   \left\{2_6,1,\frac{3}{2},0\right\} &
   \left\{2_6,\frac{3}{2},0,1\right\} &
   \left\{2_6,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{2_6,\frac{3}{2},1,0\right\} &
   \left\{2_6,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,1,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,1,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,0,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,0,\frac{1}{2}\right\} &
   \left\{1_1,0,0,\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,\frac{1}{2},0\right\} &
   \left\{1_1,0,\frac{3}{2},0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,\frac{1}{2},1\right\} &
   \left\{1_1,0,\frac{3}{2},1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,1,\frac{1}{2}\right\} &
   \left\{1_1,0,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},0,0\right\} &
   \left\{1_1,\frac{3}{2},0,0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},0,1\right\} &
   \left\{1_1,\frac{3}{2},0,1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},1,0\right\} &
   \left\{1_1,\frac{3}{2},1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},1,1\right\} &
   \left\{1_1,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,0,\frac{1}{2}\right\} &
   \left\{1_1,1,0,\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,\frac{1}{2},0\right\} &
   \left\{1_1,1,\frac{3}{2},0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,\frac{1}{2},1\right\} &
   \left\{1_1,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,1,\frac{1}{2}\right\} &
   \left\{1_1,1,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{1_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,0,0\right\} & \left\{3_1,0,1,0\right\} &
   \left\{3_1,1,0,0\right\} & \left\{3_1,1,1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,0,1\right\} & \left\{3_1,0,1,1\right\} &
   \left\{3_1,1,0,1\right\} & \left\{3_1,1,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,\frac{1}{2},0\right\} &
   \left\{3_1,0,\frac{3}{2},0\right\} &
   \left\{3_1,1,\frac{1}{2},0\right\} &
   \left\{3_1,1,\frac{3}{2},0\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,\frac{1}{2},1\right\} &
   \left\{3_1,0,\frac{3}{2},1\right\} &
   \left\{3_1,1,\frac{1}{2},1\right\} &
   \left\{3_1,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},0,0\right\} &
   \left\{3_1,\frac{1}{2},1,0\right\} &
   \left\{3_1,\frac{3}{2},0,0\right\} &
   \left\{3_1,\frac{3}{2},1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},0,1\right\} &
   \left\{3_1,\frac{1}{2},1,1\right\} &
   \left\{3_1,\frac{3}{2},0,1\right\} &
   \left\{3_1,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_1,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{3_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_1,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_2,0,0,0\right\} & \left\{3_2,0,0,1\right\} &
   \left\{3_2,1,0,0\right\} & \left\{3_2,1,0,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_2,0,0,0\right\} & \left\{3_2,0,0,1\right\} &
   \left\{3_2,1,0,0\right\} & \left\{3_2,1,0,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_2,0,1,0\right\} & \left\{3_2,0,1,1\right\} &
   \left\{3_2,1,1,0\right\} & \left\{3_2,1,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_2,0,1,\frac{1}{2}\right\} &
   \left\{3_2,0,1,\frac{3}{2}\right\} &
   \left\{3_2,1,1,\frac{1}{2}\right\} &
   \left\{3_2,1,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_2,\frac{1}{2},0,0\right\} &
   \left\{3_2,\frac{1}{2},0,1\right\} &
   \left\{3_2,\frac{3}{2},0,0\right\} &
   \left\{3_2,\frac{3}{2},0,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_2,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_2,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_2,\frac{3}{2},0,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_2,\frac{1}{2},1,0\right\} &
   \left\{3_2,\frac{1}{2},1,1\right\} &
   \left\{3_2,\frac{3}{2},1,0\right\} &
   \left\{3_2,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_2,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{3_2,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_2,\frac{3}{2},1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_3,0,0,0\right\} & \left\{3_3,0,0,1\right\} &
   \left\{3_3,0,1,0\right\} & \left\{3_3,0,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_3,0,0,\frac{1}{2}\right\} &
   \left\{3_3,0,0,\frac{3}{2}\right\} &
   \left\{3_3,0,1,\frac{1}{2}\right\} &
   \left\{3_3,0,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_3,0,\frac{1}{2},0\right\} &
   \left\{3_3,0,\frac{1}{2},1\right\} &
   \left\{3_3,0,\frac{3}{2},0\right\} &
   \left\{3_3,0,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_3,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_3,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_3,0,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_3,1,0,0\right\} & \left\{3_3,1,0,1\right\} &
   \left\{3_3,1,1,0\right\} & \left\{3_3,1,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_3,1,0,\frac{1}{2}\right\} &
   \left\{3_3,1,0,\frac{3}{2}\right\} &
   \left\{3_3,1,1,\frac{1}{2}\right\} &
   \left\{3_3,1,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_3,1,\frac{1}{2},0\right\} &
   \left\{3_3,1,\frac{1}{2},1\right\} &
   \left\{3_3,1,\frac{3}{2},0\right\} &
   \left\{3_3,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_3,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_3,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,0,0,\frac{1}{2}\right\} &
   \left\{3_1,0,0,\frac{3}{2}\right\} &
   \left\{3_1,0,1,\frac{1}{2}\right\} &
   \left\{3_1,0,1,\frac{3}{2}\right\} &
   \left\{3_1,1,0,\frac{1}{2}\right\} &
   \left\{3_1,1,0,\frac{3}{2}\right\} &
   \left\{3_1,1,1,\frac{1}{2}\right\} &
   \left\{3_1,1,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_1,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{3_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{3_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_1,\frac{3}{2},1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_2,0,\frac{1}{2},0\right\} &
   \left\{3_2,0,\frac{1}{2},1\right\} &
   \left\{3_2,0,\frac{3}{2},0\right\} &
   \left\{3_2,0,\frac{3}{2},1\right\} &
   \left\{3_2,1,\frac{1}{2},0\right\} &
   \left\{3_2,1,\frac{1}{2},1\right\} &
   \left\{3_2,1,\frac{3}{2},0\right\} &
   \left\{3_2,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_2,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_2,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_2,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_2,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_2,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_2,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_2,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_2,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_2,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_2,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{3_2,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_2,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_2,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{3_2,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_2,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_2,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_2,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_3,\frac{1}{2},0,0\right\} &
   \left\{3_3,\frac{1}{2},0,1\right\} &
   \left\{3_3,\frac{1}{2},1,0\right\} &
   \left\{3_3,\frac{1}{2},1,1\right\} &
   \left\{3_3,\frac{3}{2},0,0\right\} &
   \left\{3_3,\frac{3}{2},0,1\right\} &
   \left\{3_3,\frac{3}{2},1,0\right\} &
   \left\{3_3,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_3,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_3,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{3_3,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_3,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{3_3,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{3_3,\frac{3}{2},1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_3,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_3,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_3,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_3,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{3_3,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_3,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_3,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{3_3,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{3_3,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_3,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_3,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,\frac{1}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,\frac{3}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,1,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,1,\frac{1}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,1,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,0,\frac{1}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,0,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,0,\frac{3}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,\frac{1}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,\frac{1}{2},0\right\} &
   \left\{1_1,0,\frac{3}{2},0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,\frac{1}{2},1\right\} &
   \left\{1_1,0,\frac{3}{2},1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},0,0\right\} &
   \left\{1_1,\frac{3}{2},0,0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{1}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},0,1\right\} &
   \left\{1_1,\frac{3}{2},0,1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},1,0\right\} &
   \left\{1_1,\frac{3}{2},1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{1}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},1,1\right\} &
   \left\{1_1,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,\frac{1}{2},0\right\} &
   \left\{1_1,1,\frac{3}{2},0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,\frac{1}{2},1\right\} &
   \left\{1_1,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,0,0\right\} & \left\{3_1,0,1,0\right\} &
   \left\{3_1,1,0,0\right\} & \left\{3_1,1,1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,0,\frac{1}{2}\right\} &
   \left\{3_1,0,1,\frac{1}{2}\right\} &
   \left\{3_1,1,0,\frac{1}{2}\right\} &
   \left\{3_1,1,1,\frac{1}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,0,1\right\} & \left\{3_1,0,1,1\right\} &
   \left\{3_1,1,0,1\right\} & \left\{3_1,1,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,0,\frac{3}{2}\right\} &
   \left\{3_1,0,1,\frac{3}{2}\right\} &
   \left\{3_1,1,0,\frac{3}{2}\right\} &
   \left\{3_1,1,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,\frac{1}{2},0\right\} &
   \left\{3_1,0,\frac{3}{2},0\right\} &
   \left\{3_1,1,\frac{1}{2},0\right\} &
   \left\{3_1,1,\frac{3}{2},0\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{3_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,1,\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,\frac{1}{2},1\right\} &
   \left\{3_1,0,\frac{3}{2},1\right\} &
   \left\{3_1,1,\frac{1}{2},1\right\} &
   \left\{3_1,1,\frac{3}{2},1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{3_1,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,1,\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},0,0\right\} &
   \left\{3_1,\frac{1}{2},1,0\right\} &
   \left\{3_1,\frac{3}{2},0,0\right\} &
   \left\{3_1,\frac{3}{2},1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{3_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{3_1,\frac{3}{2},1,\frac{1}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},0,1\right\} &
   \left\{3_1,\frac{1}{2},1,1\right\} &
   \left\{3_1,\frac{3}{2},0,1\right\} &
   \left\{3_1,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{3_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{3_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{3_1,\frac{3}{2},1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{3_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{3_1,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{3_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{3_1,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llll}
 \left\{3_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{3_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{3_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{llllllll}
 \left\{1_1,0,0,0\right\} &
   \left\{1_1,0,0,\frac{1}{2}\right\} &
   \left\{1_1,0,0,1\right\} &
   \left\{1_1,0,0,\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{1}{2},0\right\} &
   \left\{1_1,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{1}{2},1\right\} &
   \left\{1_1,0,\frac{1}{2},\frac{3}{2}\right\} \\
 \left\{1_1,0,1,0\right\} &
   \left\{1_1,0,1,\frac{1}{2}\right\} &
   \left\{1_1,0,1,1\right\} &
   \left\{1_1,0,1,\frac{3}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},0\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,0,\frac{3}{2},1\right\} &
   \left\{1_1,0,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{1_1,\frac{1}{2},0,0\right\} &
   \left\{1_1,\frac{1}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},0,1\right\} &
   \left\{1_1,\frac{1}{2},0,\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{1_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\}
   \\
 \left\{1_1,\frac{1}{2},1,0\right\} &
   \left\{1_1,\frac{1}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{1}{2},1,1\right\} &
   \left\{1_1,\frac{1}{2},1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\}
   & \left\{1_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{1_1,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{1_1,1,0,0\right\} &
   \left\{1_1,1,0,\frac{1}{2}\right\} &
   \left\{1_1,1,0,1\right\} &
   \left\{1_1,1,0,\frac{3}{2}\right\} &
   \left\{1_1,1,\frac{1}{2},0\right\} &
   \left\{1_1,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{1}{2},1\right\} &
   \left\{1_1,1,\frac{1}{2},\frac{3}{2}\right\} \\
 \left\{1_1,1,1,0\right\} &
   \left\{1_1,1,1,\frac{1}{2}\right\} &
   \left\{1_1,1,1,1\right\} &
   \left\{1_1,1,1,\frac{3}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},0\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{1_1,1,\frac{3}{2},1\right\} &
   \left\{1_1,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{1_1,\frac{3}{2},0,0\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},0,1\right\} &
   \left\{1_1,\frac{3}{2},0,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{1_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{1_1,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   \\
 \left\{1_1,\frac{3}{2},1,0\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{1}{2}\right\} &
   \left\{1_1,\frac{3}{2},1,1\right\} &
   \left\{1_1,\frac{3}{2},1,\frac{3}{2}\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\}
   & \left\{1_1,\frac{3}{2},\frac{3}{2},1\right\} &
   \left\{1_1,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,0,1\right\} & \left\{1_1,0,1,0\right\} &
   \left\{1_1,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,1,1\right\} & \left\{1_1,1,0,1\right\} &
   \left\{1_1,1,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,0,0\right\} & \left\{3_2,0,0,0\right\} &
   \left\{3_3,0,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,0,1\right\} & \left\{3_2,0,1,0\right\} &
   \left\{3_3,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,1,1,0\right\} & \left\{3_2,1,0,1\right\} &
   \left\{3_3,0,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,1,1,1\right\} & \left\{3_2,1,1,1\right\} &
   \left\{3_3,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,1,0\right\} & \left\{3_1,1,0,0\right\} &
   \left\{3_2,0,0,1\right\} \\
 \left\{3_2,1,0,0\right\} & \left\{3_3,0,0,1\right\} &
   \left\{3_3,0,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,1,1\right\} & \left\{3_1,1,0,1\right\} &
   \left\{3_2,0,1,1\right\} \\
 \left\{3_2,1,1,0\right\} & \left\{3_3,1,0,1\right\} &
   \left\{3_3,1,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{4_1,0,0,0\right\} & \left\{4_1,0,1,1\right\} &
   \left\{4_2,0,0,0\right\} \\
 \left\{4_2,0,1,1\right\} & \left\{4_3,0,0,0\right\} &
   \left\{4_3,1,1,0\right\} \\
 \left\{4_4,0,0,0\right\} & \left\{4_4,1,0,1\right\} &
   \left\{4_5,0,0,0\right\} \\
 \left\{4_5,1,0,1\right\} & \left\{4_6,0,0,0\right\} &
   \left\{4_6,1,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{4_1,0,0,1\right\} & \left\{4_1,0,1,0\right\} &
   \left\{4_2,0,0,1\right\} \\
 \left\{4_2,0,1,0\right\} & \left\{4_3,0,1,0\right\} &
   \left\{4_3,1,0,0\right\} \\
 \left\{4_4,0,0,1\right\} & \left\{4_4,1,0,0\right\} &
   \left\{4_5,0,0,1\right\} \\
 \left\{4_5,1,0,0\right\} & \left\{4_6,0,1,0\right\} &
   \left\{4_6,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{4_1,1,0,0\right\} & \left\{4_1,1,1,1\right\} &
   \left\{4_2,1,0,0\right\} \\
 \left\{4_2,1,1,1\right\} & \left\{4_3,0,0,1\right\} &
   \left\{4_3,1,1,1\right\} \\
 \left\{4_4,0,1,0\right\} & \left\{4_4,1,1,1\right\} &
   \left\{4_5,0,1,0\right\} \\
 \left\{4_5,1,1,1\right\} & \left\{4_6,0,0,1\right\} &
   \left\{4_6,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{4_1,1,0,1\right\} & \left\{4_1,1,1,0\right\} &
   \left\{4_2,1,0,1\right\} \\
 \left\{4_2,1,1,0\right\} & \left\{4_3,0,1,1\right\} &
   \left\{4_3,1,0,1\right\} \\
 \left\{4_4,0,1,1\right\} & \left\{4_4,1,1,0\right\} &
   \left\{4_5,0,1,1\right\} \\
 \left\{4_5,1,1,0\right\} & \left\{4_6,0,1,1\right\} &
   \left\{4_6,1,0,1\right\}
\end{array}
\begin{array}{lll}
 \left\{5_1,0,0,0\right\} & \left\{5_1,1,1,0\right\} &
   \left\{5_2,0,0,0\right\} \\
 \left\{5_2,1,0,1\right\} & \left\{5_3,0,0,0\right\} &
   \left\{5_3,1,0,1\right\} \\
 \left\{5_4,0,0,0\right\} & \left\{5_4,1,1,0\right\} &
   \left\{5_5,0,0,0\right\} \\
 \left\{5_5,0,1,1\right\} & \left\{5_6,0,0,0\right\} &
   \left\{5_6,0,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{5_1,0,0,1\right\} & \left\{5_1,1,1,1\right\} &
   \left\{5_2,0,1,0\right\} \\
 \left\{5_2,1,1,1\right\} & \left\{5_3,0,1,0\right\} &
   \left\{5_3,1,1,1\right\} \\
 \left\{5_4,0,0,1\right\} & \left\{5_4,1,1,1\right\} &
   \left\{5_5,1,0,0\right\} \\
 \left\{5_5,1,1,1\right\} & \left\{5_6,1,0,0\right\} &
   \left\{5_6,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{5_1,0,1,0\right\} & \left\{5_1,1,0,0\right\} &
   \left\{5_2,0,0,1\right\} \\
 \left\{5_2,1,0,0\right\} & \left\{5_3,0,0,1\right\} &
   \left\{5_3,1,0,0\right\} \\
 \left\{5_4,0,1,0\right\} & \left\{5_4,1,0,0\right\} &
   \left\{5_5,0,0,1\right\} \\
 \left\{5_5,0,1,0\right\} & \left\{5_6,0,0,1\right\} &
   \left\{5_6,0,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{5_1,0,1,1\right\} & \left\{5_1,1,0,1\right\} &
   \left\{5_2,0,1,1\right\} \\
 \left\{5_2,1,1,0\right\} & \left\{5_3,0,1,1\right\} &
   \left\{5_3,1,1,0\right\} \\
 \left\{5_4,0,1,1\right\} & \left\{5_4,1,0,1\right\} &
   \left\{5_5,1,0,1\right\} \\
 \left\{5_5,1,1,0\right\} & \left\{5_6,1,0,1\right\} &
   \left\{5_6,1,1,0\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,0\right\} & \left\{2_1,0,1,1\right\} &
   \left\{2_1,1,0,1\right\} & \left\{2_1,1,1,0\right\} &
   \left\{2_2,0,0,0\right\} & \left\{2_2,0,1,1\right\} &
   \left\{2_2,1,0,1\right\} & \left\{2_2,1,1,0\right\} \\
 \left\{2_3,0,0,0\right\} & \left\{2_3,0,1,1\right\} &
   \left\{2_3,1,0,1\right\} & \left\{2_3,1,1,0\right\} &
   \left\{2_4,0,0,0\right\} & \left\{2_4,0,1,1\right\} &
   \left\{2_4,1,0,1\right\} & \left\{2_4,1,1,0\right\} \\
 \left\{2_5,0,0,0\right\} & \left\{2_5,0,1,1\right\} &
   \left\{2_5,1,0,1\right\} & \left\{2_5,1,1,0\right\} &
   \left\{2_6,0,0,0\right\} & \left\{2_6,0,1,1\right\} &
   \left\{2_6,1,0,1\right\} & \left\{2_6,1,1,0\right\} \\
 \left\{2_7,0,0,0\right\} & \left\{2_7,0,1,1\right\} &
   \left\{2_7,1,0,1\right\} & \left\{2_7,1,1,0\right\} &
   \left\{2_8,0,0,0\right\} & \left\{2_8,0,1,1\right\} &
   \left\{2_8,1,0,1\right\} & \left\{2_8,1,1,0\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,0,0,1\right\} & \left\{2_1,0,1,0\right\} &
   \left\{2_1,1,0,0\right\} & \left\{2_1,1,1,1\right\} &
   \left\{2_2,0,0,1\right\} & \left\{2_2,0,1,0\right\} &
   \left\{2_2,1,0,0\right\} & \left\{2_2,1,1,1\right\} \\
 \left\{2_3,0,0,1\right\} & \left\{2_3,0,1,0\right\} &
   \left\{2_3,1,0,0\right\} & \left\{2_3,1,1,1\right\} &
   \left\{2_4,0,0,1\right\} & \left\{2_4,0,1,0\right\} &
   \left\{2_4,1,0,0\right\} & \left\{2_4,1,1,1\right\} \\
 \left\{2_5,0,0,1\right\} & \left\{2_5,0,1,0\right\} &
   \left\{2_5,1,0,0\right\} & \left\{2_5,1,1,1\right\} &
   \left\{2_6,0,0,1\right\} & \left\{2_6,0,1,0\right\} &
   \left\{2_6,1,0,0\right\} & \left\{2_6,1,1,1\right\} \\
 \left\{2_7,0,0,1\right\} & \left\{2_7,0,1,0\right\} &
   \left\{2_7,1,0,0\right\} & \left\{2_7,1,1,1\right\} &
   \left\{2_8,0,0,1\right\} & \left\{2_8,0,1,0\right\} &
   \left\{2_8,1,0,0\right\} & \left\{2_8,1,1,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,0,1\right\} & \left\{1_1,0,1,0\right\} &
   \left\{1_1,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{1_1,0,1,1\right\} & \left\{1_1,1,0,1\right\} &
   \left\{1_1,1,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,0,1\right\} & \left\{3_2,1,1,0\right\} &
   \left\{3_3,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,0,0\right\} & \left\{3_2,1,0,0\right\} &
   \left\{3_3,0,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,1,1,1\right\} & \left\{3_2,0,1,1\right\} &
   \left\{3_3,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,1,1,0\right\} & \left\{3_2,0,0,1\right\} &
   \left\{3_3,0,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,1,1\right\} & \left\{3_1,1,0,1\right\} &
   \left\{3_2,0,1,0\right\} \\
 \left\{3_2,1,1,1\right\} & \left\{3_3,1,0,1\right\} &
   \left\{3_3,1,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,1,0\right\} & \left\{3_1,1,0,0\right\} &
   \left\{3_2,0,0,0\right\} \\
 \left\{3_2,1,0,1\right\} & \left\{3_3,0,0,1\right\} &
   \left\{3_3,0,1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{4_1,\frac{1}{2},0,0\right\} & \left\{4_1,\frac{1}{2},1,1\right\} &
   \left\{4_2,\frac{3}{2},0,0\right\} & \left\{4_2,\frac{3}{2},1,1\right\} \\
 \left\{4_3,0,0,\frac{1}{2}\right\} & \left\{4_3,1,1,\frac{1}{2}\right\} &
   \left\{4_4,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_4,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{4_5,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_5,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_6,0,0,\frac{3}{2}\right\} & \left\{4_6,1,1,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{4_1,\frac{1}{2},0,1\right\} & \left\{4_1,\frac{1}{2},1,0\right\} &
   \left\{4_2,\frac{3}{2},0,1\right\} & \left\{4_2,\frac{3}{2},1,0\right\} \\
 \left\{4_3,0,1,\frac{1}{2}\right\} & \left\{4_3,1,0,\frac{1}{2}\right\} &
   \left\{4_4,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_4,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\} \\
 \left\{4_5,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_5,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_6,0,1,\frac{3}{2}\right\} & \left\{4_6,1,0,\frac{3}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{4_1,\frac{3}{2},0,0\right\} & \left\{4_1,\frac{3}{2},1,1\right\} &
   \left\{4_2,\frac{1}{2},0,0\right\} & \left\{4_2,\frac{1}{2},1,1\right\} \\
 \left\{4_3,0,0,\frac{3}{2}\right\} & \left\{4_3,1,1,\frac{3}{2}\right\} &
   \left\{4_4,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{4_4,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\} \\
 \left\{4_5,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_5,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_6,0,0,\frac{1}{2}\right\} & \left\{4_6,1,1,\frac{1}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{4_1,\frac{3}{2},0,1\right\} & \left\{4_1,\frac{3}{2},1,0\right\} &
   \left\{4_2,\frac{1}{2},0,1\right\} & \left\{4_2,\frac{1}{2},1,0\right\} \\
 \left\{4_3,0,1,\frac{3}{2}\right\} & \left\{4_3,1,0,\frac{3}{2}\right\} &
   \left\{4_4,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{4_4,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\} \\
 \left\{4_5,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_5,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\} &
   \left\{4_6,0,1,\frac{1}{2}\right\} & \left\{4_6,1,0,\frac{1}{2}\right\}
\end{array}
\begin{array}{llll}
 \left\{5_1,0,0,\frac{1}{2}\right\} & \left\{5_1,1,1,\frac{1}{2}\right\} &
   \left\{5_2,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_2,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\} \\
 \left\{5_3,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_3,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_4,0,0,\frac{3}{2}\right\} & \left\{5_4,1,1,\frac{3}{2}\right\} \\
 \left\{5_5,\frac{1}{2},0,1\right\} & \left\{5_5,\frac{1}{2},1,0\right\} &
   \left\{5_6,\frac{3}{2},0,1\right\} & \left\{5_6,\frac{3}{2},1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{5_1,0,0,\frac{3}{2}\right\} & \left\{5_1,1,1,\frac{3}{2}\right\} &
   \left\{5_2,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_2,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\} \\
 \left\{5_3,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_3,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_4,0,0,\frac{1}{2}\right\} & \left\{5_4,1,1,\frac{1}{2}\right\} \\
 \left\{5_5,\frac{3}{2},0,1\right\} & \left\{5_5,\frac{3}{2},1,0\right\} &
   \left\{5_6,\frac{1}{2},0,1\right\} & \left\{5_6,\frac{1}{2},1,0\right\}
\end{array}
\begin{array}{llll}
 \left\{5_1,0,1,\frac{1}{2}\right\} & \left\{5_1,1,0,\frac{1}{2}\right\} &
   \left\{5_2,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_2,\frac{3}{2},\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{5_3,\frac{1}{2},\frac{1}{2},\frac{3}{2}\right\} &
   \left\{5_3,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_4,0,1,\frac{3}{2}\right\} & \left\{5_4,1,0,\frac{3}{2}\right\} \\
 \left\{5_5,\frac{1}{2},0,0\right\} & \left\{5_5,\frac{1}{2},1,1\right\} &
   \left\{5_6,\frac{3}{2},0,0\right\} & \left\{5_6,\frac{3}{2},1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{5_1,0,1,\frac{3}{2}\right\} & \left\{5_1,1,0,\frac{3}{2}\right\} &
   \left\{5_2,\frac{1}{2},\frac{1}{2},\frac{1}{2}\right\} &
   \left\{5_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\} \\
 \left\{5_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\} &
   \left\{5_3,\frac{3}{2},\frac{3}{2},\frac{1}{2}\right\} &
   \left\{5_4,0,1,\frac{1}{2}\right\} & \left\{5_4,1,0,\frac{1}{2}\right\} \\
 \left\{5_5,\frac{3}{2},0,0\right\} & \left\{5_5,\frac{3}{2},1,1\right\} &
   \left\{5_6,\frac{1}{2},0,0\right\} & \left\{5_6,\frac{1}{2},1,1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},0\right\} \\
 \left\{2_3,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_3,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_3,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_4,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_4,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_4,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_4,1,\frac{3}{2},\frac{1}{2}\right\} \\
 \left\{2_5,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_5,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_5,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_5,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_6,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_6,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_6,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_6,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{2_7,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},1\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},1\right\}
\end{array}
\begin{array}{llllllll}
 \left\{2_1,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_1,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{2_1,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_1,\frac{3}{2},\frac{3}{2},1\right\} &
   \left\{2_2,\frac{1}{2},\frac{1}{2},1\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{2_2,\frac{3}{2},\frac{1}{2},0\right\} &
   \left\{2_2,\frac{3}{2},\frac{3}{2},1\right\} \\
 \left\{2_3,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_3,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_3,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_3,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_4,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_4,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_4,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_4,1,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{2_5,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_5,0,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_5,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_5,1,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_6,0,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_6,0,\frac{3}{2},\frac{3}{2}\right\} &
   \left\{2_6,1,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_6,1,\frac{3}{2},\frac{1}{2}\right\} \\
 \left\{2_7,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{2_7,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_7,\frac{3}{2},\frac{3}{2},0\right\} &
   \left\{2_8,\frac{1}{2},\frac{1}{2},0\right\} &
   \left\{2_8,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_8,\frac{3}{2},\frac{3}{2},0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{llll}
 \left\{2_1,0,0,0\right\} & \left\{2_2,0,0,0\right\} &
   \left\{2_3,0,0,0\right\} & \left\{2_4,0,0,0\right\} \\
 \left\{2_5,0,0,0\right\} & \left\{2_6,0,0,0\right\} &
   \left\{2_7,0,0,0\right\} & \left\{2_8,0,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,0,0\right\} & \left\{3_2,0,0,0\right\} &
   \left\{3_3,0,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{4_1,0,0,0\right\} & \left\{4_2,0,0,0\right\} &
   \left\{4_3,0,0,0\right\} \\
 \left\{4_4,0,0,0\right\} & \left\{4_5,0,0,0\right\} &
   \left\{4_6,0,0,0\right\}
   \end{array}
\begin{array}{lll}
 \left\{5_1,0,0,0\right\} & \left\{5_2,0,0,0\right\} &
   \left\{5_3,0,0,0\right\} \\
 \left\{5_4,0,0,0\right\} & \left\{5_5,0,0,0\right\} &
   \left\{5_6,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{2_1,1,1,1\right\} & \left\{2_2,1,1,1\right\} &
   \left\{2_3,1,1,1\right\} & \left\{2_4,1,1,1\right\} \\
 \left\{2_5,1,1,1\right\} & \left\{2_6,1,1,1\right\} &
   \left\{2_7,1,1,1\right\} & \left\{2_8,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,1,1,1\right\} & \left\{3_2,1,1,1\right\} &
   \left\{3_3,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{4_1,1,1,1\right\} & \left\{4_2,1,1,1\right\} &
   \left\{4_3,1,1,1\right\} \\
 \left\{4_4,1,1,1\right\} & \left\{4_5,1,1,1\right\} &
   \left\{4_6,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{5_1,1,1,1\right\} & \left\{5_2,1,1,1\right\} &
   \left\{5_3,1,1,1\right\} \\
 \left\{5_4,1,1,1\right\} & \left\{5_5,1,1,1\right\} &
   \left\{5_6,1,1,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{llll}
 \left\{2_1,\frac{3}{2},\frac{1}{2},1\right\} &
   \left\{2_2,\frac{1}{2},\frac{3}{2},1\right\} &
   \left\{2_3,1,\frac{1}{2},\frac{1}{2}\right\} &
   \left\{2_4,0,\frac{3}{2},\frac{3}{2}\right\} \\
 \left\{2_5,1,\frac{3}{2},\frac{1}{2}\right\} &
   \left\{2_6,0,\frac{1}{2},\frac{3}{2}\right\} &
   \left\{2_7,\frac{1}{2},\frac{3}{2},0\right\} &
   \left\{2_8,\frac{3}{2},\frac{1}{2},0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,1,1,1\right\} & \left\{3_2,0,1,1\right\} &
   \left\{3_3,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{4_1,\frac{1}{2},1,1\right\} &
   \left\{4_2,\frac{3}{2},1,1\right\} &
   \left\{4_3,1,1,\frac{1}{2}\right\} \\
 \left\{4_4,\frac{1}{2},\frac{3}{2},\frac{1}{2}\right\} &
   \left\{4_5,\frac{3}{2},\frac{1}{2},\frac{1}{2}\right\}
   & \left\{4_6,0,0,\frac{3}{2}\right\}
\end{array}
\begin{array}{lll}
 \left\{5_1,0,1,\frac{3}{2}\right\} &
   \left\{5_2,\frac{3}{2},\frac{1}{2},\frac{3}{2}\right\}
   &
   \left\{5_3,\frac{1}{2},\frac{3}{2},\frac{3}{2}\right\}
   \\
 \left\{5_4,1,0,\frac{1}{2}\right\} &
   \left\{5_5,\frac{3}{2},0,0\right\} &
   \left\{5_6,\frac{1}{2},0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,0,1\right\} & \left\{3_2,0,1,0\right\} &
   \left\{3_3,1,0,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,1,1,0\right\} & \left\{3_2,1,0,1\right\} &
   \left\{3_3,0,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{2_1,0,0,1\right\} & \left\{2_2,0,1,0\right\} &
   \left\{2_7,1,0,0\right\} & \left\{2_8,1,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{2_1,1,1,0\right\} & \left\{2_2,1,0,1\right\} &
   \left\{2_7,0,1,1\right\} & \left\{2_8,0,0,0\right\}
\end{array}
\begin{array}{llll}
 \left\{2_3,0,0,1\right\} & \left\{2_4,0,1,0\right\} &
   \left\{2_5,1,0,0\right\} & \left\{2_6,1,1,1\right\}
\end{array}
\begin{array}{llll}
 \left\{2_3,1,1,0\right\} & \left\{2_4,1,0,1\right\} &
   \left\{2_5,0,1,1\right\} & \left\{2_6,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,1,1\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,0,1,1\right\} & \left\{3_2,0,1,0\right\} &
   \left\{3_3,1,1,0\right\}
\end{array}
\begin{array}{lll}
 \left\{3_1,1,0,0\right\} & \left\{3_2,1,0,1\right\} &
   \left\{3_3,0,0,1\right\}
\end{array}
\begin{array}{llll}
 \left\{2_1,\ft 12,\ft 32,0\right\} & \left\{2_2,\ft 12,\ft 12,1\right\} &
   \left\{2_7,\ft 12,\ft 32,1\right\} & \left\{2_8,\ft 12,\ft 12,0\right\}
\end{array}
\begin{array}{llll}
 \left\{2_1,\ft 32,\ft 12,1\right\} & \left\{2_2,\ft 32,\ft 32,0\right\} &
   \left\{2_7,\ft 32,\ft 12,0\right\} & \left\{2_8,\ft 32,\ft 32,1\right\}
\end{array}
\begin{array}{llll}
 \left\{2_3,0,\ft 32,\ft 12\right\} & \left\{2_4,0,\ft 12,\ft 12\right\} &
   \left\{2_5,1,\ft 32,\ft 12\right\} & \left\{2_6,1,\ft 12,\ft 12\right\}
\end{array}
\begin{array}{llll}
 \left\{2_3,1,\ft 12,\ft 32\right\} & \left\{2_4,1,\ft 32,\ft 32\right\} &
   \left\{2_5,0,\ft 12,\ft 32\right\} & \left\{2_6,0,\ft 32,\ft 32\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,1,1\right\}
\end{array}
\begin{array}{l}
 \left\{3_3,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{3_3,0,1,1\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,1,0,1\right\} & \left\{1_1,1,1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{3_1,0,0,0\right\} & \left\{3_2,0,0,0\right\}
\end{array}
\begin{array}{ll}
 \left\{3_1,0,1,1\right\} & \left\{3_2,0,1,1\right\}
\end{array}
\begin{array}{ll}
 \left\{3_1,1,0,1\right\} & \left\{3_2,1,1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{3_1,1,1,0\right\} & \left\{3_2,1,0,1\right\}
\end{array}
\begin{array}{ll}
 \left\{3_3,1,0,1\right\} & \left\{3_3,1,1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{4_1,0,0,1\right\} & \left\{4_1,0,1,0\right\} \\
 \left\{4_2,0,0,1\right\} & \left\{4_2,0,1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{4_1,1,0,0\right\} & \left\{4_1,1,1,1\right\} \\
 \left\{4_2,1,0,0\right\} & \left\{4_2,1,1,1\right\}
\end{array}
\begin{array}{ll}
 \left\{5_5,0,0,1\right\} & \left\{5_5,0,1,0\right\} \\
 \left\{5_6,0,0,1\right\} & \left\{5_6,0,1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{5_5,1,0,0\right\} & \left\{5_5,1,1,1\right\} \\
 \left\{5_6,1,0,0\right\} & \left\{5_6,1,1,1\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}
\end{array}
\begin{array}{l}
 \left\{1_1,1,0,1\right\}
\end{array}
\begin{array}{l}
 \left\{3_2,0,1,1\right\}
\end{array}
\begin{array}{l}
 \left\{3_2,1,1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{1_1,0,1,1\right\} & \left\{1_1,1,1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{3_1,0,0,0\right\} & \left\{3_3,0,1,1\right\}
\end{array}
\begin{array}{ll}
 \left\{3_1,0,1,1\right\} & \left\{3_3,1,0,1\right\}
\end{array}
\begin{array}{ll}
 \left\{3_1,1,0,1\right\} & \left\{3_3,1,1,0\right\}
\end{array}
\begin{array}{ll}
 \left\{3_1,1,1,0\right\} & \left\{3_3,0,0,0\right\}
\end{array}
\begin{array}{ll}
 \left\{3_2,0,0,0\right\} & \left\{3_2,1,0,1\right\}
\end{array}
\begin{array}{ll}
 \left\{4_4,\ft 12,\ft 12,\ft 32\right\} & \left\{4_4,\ft 32,\ft 12,\ft 12\right\} \\
 \left\{4_5,\ft 12,\ft 32,\ft 12\right\} & \left\{4_5,\ft 32,\ft 32,\ft 32 \right\}
\end{array}
\begin{array}{ll}
 \left\{4_4,\ft 12,\ft 32,\ft 12\right\} & \left\{4_4,\ft 32,\ft 32,\ft 32\right\} \\
 \left\{4_5,\ft 12,\ft 12, \ft 32\right\} & \left\{4_5,\ft 32,\ft 12,\ft 12\right\}
\end{array}
\begin{array}{ll}
 \left\{5_2,\ft 12,\ft 12,\ft 32\right\} & \left\{5_2,\ft 32,\ft 12,\ft 12\right\} \\
 \left\{5_3,\ft 12,\ft 32,\ft 12\right\} & \left\{5_3,\ft 32,\ft 32,\ft 32\right\}
\end{array}
\begin{array}{ll}
 \left\{5_2,\ft 12,\ft 32 ,\ft 12\right\} & \left\{5_2,\ft 32,\ft 32,\ft 32\right\} \\
 \left\{5_3,\ft 12,\ft 12,\ft 12\right\} & \left\{5_3,\ft 32,\ft 12,\ft 12\right\}
\end{array}

==> (inline-1) <==
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0\}
 \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 0 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & 0 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 1 \}\\ \{
 1_1 & 1 & 0 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \}\\ \{
 1_1 & 0 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{11}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 1 \}\\ \{
 1_1 & 1 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{12}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & \frac{1}{2} & 1 \}\\ \{
 1_1 & 1 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{13}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 0 \}\\ \{
 3_2 & 1 & 0 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{14}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 1 \}\\ \{
 3_2 & 0 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{15}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 0 \}\\ \{
 3_2 & 1 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{16}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & \frac{1}{2} & 0 \}\\ \{
 3_2 & 1 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{17}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 1 \}\\ \{
 1_1 & 0 & \frac{3}{2} & 1 \}\\ \{
 1_1 & 1 & \frac{1}{2} & 0 \}\\ \{
 1_1 & 1 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{18}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 0 \}\\ \{
 3_1 & 0 & 1 & 0 \}\\ \{
 3_3 & 0 & 0 & 1 \}\\ \{
 3_3 & 0 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{19}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 1 \}\\ \{
 3_1 & 0 & 1 & 1 \}\\ \{
 3_3 & 1 & 0 & 1 \}\\ \{
 3_3 & 1 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{20}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 0 \}\\ \{
 3_1 & 0 & \frac{3}{2} & 0 \}\\ \{
 3_3 & 0 & \frac{1}{2} & 1 \}\\ \{
 3_3 & 0 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{21}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 1 \}\\ \{
 3_1 & 0 & \frac{3}{2} & 1 \}\\ \{
 3_3 & 1 & \frac{1}{2} & 1 \}\\ \{
 3_3 & 1 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{22}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 0 \}\\ \{
 3_1 & 1 & 1 & 0 \}\\ \{
 3_3 & 0 & 0 & 0 \}\\ \{
 3_3 & 0 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{23}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 1 \}\\ \{
 3_1 & 1 & 1 & 1 \}\\ \{
 3_3 & 1 & 0 & 0 \}\\ \{
 3_3 & 1 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{24}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 0 \}\\ \{
 3_1 & 1 & \frac{3}{2} & 0 \}\\ \{
 3_3 & 0 & \frac{1}{2} & 0 \}\\ \{
 3_3 & 0 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{25}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 1 \}\\ \{
 3_1 & 1 & \frac{3}{2} & 1 \}\\ \{
 3_3 & 1 & \frac{1}{2} & 0 \}\\ \{
 3_3 & 1 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{26}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 0 \}\\ \{
 3_2 & 0 & \frac{3}{2} & 0 \}\\ \{
 3_2 & 1 & \frac{1}{2} & 1 \}\\ \{
 3_2 & 1 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{27}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{1}{2} & 0 & \frac{1}{2} \}\\ \{
 5_2 & \frac{3}{2} & 0 & \frac{3}{2} \}\\ \{
 5_3 & \frac{1}{2} & 0 & \frac{3}{2} \}\\ \{
 5_3 & \frac{3}{2} & 0 & \frac{1}{2}
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{28}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{1}{2} & 0 & \frac{3}{2} \}\\ \{
 5_2 & \frac{3}{2} & 0 & \frac{1}{2} \}\\ \{
 5_3 & \frac{1}{2} & 0 & \frac{1}{2} \}\\ \{
 5_3 & \frac{3}{2} & 0 & \frac{3}{2}
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{29}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \}\\ \{
 5_2 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2} \}\\ \{
 5_3 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \}\\ \{
 5_3 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2}
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{30}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \}\\ \{
 5_2 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \}\\ \{
 5_3 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \}\\ \{
 5_3 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2}
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{31}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}
\{5_2 & \frac{1}{2} & 1 & \frac{1}{2} \}\\
\{5_2 & \frac{3}{2} & 1 & \frac{3}{2} \}\\ \{
 5_3 & \frac{1}{2} & 1 & \frac{3}{2} \}\\ \{
 5_3 & \frac{3}{2} & 1 & \frac{1}{2}\}
 \end{array}
\end{equation}
\textit{\small Conjugacy Class $\mathcal{C}_{32}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{1}{2} & 1 & \frac{3}{2} \}\\ \{
 5_2 & \frac{3}{2} & 1 & \frac{1}{2} \}\\ \{
 5_3 & \frac{1}{2} & 1 & \frac{1}{2} \}\\ \{
 5_3 & \frac{3}{2} & 1 & \frac{3}{2}
\}\end{array}
\end{equation}
\textit{\small Conjugacy Class $\mathcal{C}_{33}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \}\\ \{
 5_2 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2} \}\\ \{
 5_3 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \}\\ \{
 5_3 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2}\}\end{array}
\end{equation}
\textit{\small Conjugacy Class $\mathcal{C}_{34}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \}\\ \{
 5_2 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2} \}\\ \{
 5_3 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \}\\ \{
 5_3 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2}\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{35}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 4_4 & \frac{1}{2} & 0 & \frac{1}{2} \}\\ \{
 4_4 & \frac{1}{2} & 1 & \frac{1}{2} \}\\ \{
 4_4 & \frac{3}{2} & 0 & \frac{3}{2} \}\\ \{
 4_4 & \frac{3}{2} & 1 & \frac{3}{2} \}\\ \{
 4_5 & \frac{1}{2} & 0 & \frac{3}{2} \}\\ \{
 4_5 & \frac{1}{2} & 1 & \frac{3}{2} \}\\ \{
 4_5 & \frac{3}{2} & 0 & \frac{1}{2} \}\\ \{
 4_5 & \frac{3}{2} & 1 & \frac{1}{2}\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{36}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 4_4 & \frac{1}{2} & 0 & \frac{3}{2} \}\\ \{
 4_4 & \frac{1}{2} & 1 & \frac{3}{2} \}\\ \{
 4_4 & \frac{3}{2} & 0 & \frac{1}{2} \}\\ \{
 4_4 & \frac{3}{2} & 1 & \frac{1}{2} \}\\ \{
 4_5 & \frac{1}{2} & 0 & \frac{1}{2} \}\\ \{
 4_5 & \frac{1}{2} & 1 & \frac{1}{2} \}\\ \{
 4_5 & \frac{3}{2} & 0 & \frac{3}{2} \}\\ \{
 4_5 & \frac{3}{2} & 1 & \frac{3}{2}\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{37}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 4_4 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \}\\ \{
 4_4 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \}\\ \{
 4_4 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2} \}\\ \{
 4_4 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2} \}\\ \{
 4_5 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \}\\ \{
 4_5 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \}\\ \{
 4_5 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \}\\ \{
 4_5 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2}\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{38}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{128}\right)$} \begin{equation}
\begin{array}{llll}\{
 4_4 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \}\\ \{
 4_4 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \}\\ \{
 4_4 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \}\\ \{
 4_4 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2} \}\\ \{
 4_5 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \}\\ \{
 4_5 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \}\\ \{
 4_5 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2} \}\\ \{
 4_5 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2}\}\end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 0 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 0 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{11}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{12}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{13}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & 0 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{14}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & 0 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{15}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{16}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{17}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{18}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 1 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{19}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 1 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{20}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 1_1 & 1 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{21}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 0 \} \\ \{
 3_1 & 0 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{22}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 1 \} \\ \{
 3_1 & 0 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{23}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_1 & 0 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{24}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 0 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{25}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 0 \} \\ \{
 3_1 & 1 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{26}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{27}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{28}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{29}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{30}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{31}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_2 & 1 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{32}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 1 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{33}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 0 & 0 & 0 \} \\ \{
 3_3 & 0 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{34}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 0 & 0 & 1 \} \\ \{
 3_3 & 0 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{35}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 0 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{36}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_3 & 0 & \frac{3}{2} & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{37}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & 0 & 0 \} \\ \{
 3_3 & 1 & 1 & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{38}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & 0 & 1 \} \\ \{
 3_3 & 1 & 1 & 1
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{39}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 0
\}\end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{40}\left(\mathrm{G}^{\mathrm{(A,B,0)}}_{64}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 1
\}\end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 1 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{11}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 0 \} \\ \{
 3_1 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{12}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{13}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{14}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{15}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{16}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{17}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & 0 & 0 \} \\ \{
 3_3 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{18}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & 0 & 1 \} \\ \{
 3_3 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{19}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{20}\left(\mathrm{G_{32}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 1
\} \end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & 0 & 0 \} \\ \{
 3_3 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G_{16}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 0
\} \end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G_{8}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G_{8}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G_{8}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G_{8}^{(A,B,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1
\} \end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\}\\
 \left\{1_1,0,\frac{1}{2},0\right\}  \\
 \left\{1_1,0,1,0\right\} \\
 \left\{1_1,0,\frac{3}{2},0\right\}
 \end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0 \} \\ \{
 1_1 & 1 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 1 \} \\ \{
 1_1 & 1 & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0 \} \\ \{
 1_1 & \frac{1}{2} & 0 & 0 \} \\ \{
 1_1 & \frac{3}{2} & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 1 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 1 \} \\ \{
 1_1 & \frac{1}{2} & 0 & 1 \} \\ \{
 1_1 & \frac{3}{2} & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 1_1 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & \frac{1}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 1_1 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 1_1 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 1_1 & \frac{3}{2} & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{11}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & 1 & 0 \} \\ \{
 1_1 & 1 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 1 & \frac{3}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{12}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & 1 & 1 \} \\ \{
 1_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 1_1 & 1 & \frac{3}{2} & 1 \} \\ \{
 1_1 & \frac{3}{2} & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{13}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 0 \} \\ \{
 3_1 & 0 & 1 & 0 \} \\ \{
 3_1 & 1 & 0 & 0 \} \\ \{
 3_1 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{14}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 1 \} \\ \{
 3_1 & 0 & 1 & 1 \} \\ \{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{15}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 3_1 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 3_1 & \frac{3}{2} & \frac{1}{2} & 0 \} \\ \{
 3_1 & \frac{3}{2} & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{16}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 3_1 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{17}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 0 \} \\ \{
 3_2 & 1 & 0 & 0 \} \\ \{
 3_3 & 0 & 0 & 1 \} \\ \{
 3_3 & 0 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{18}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 1 \} \\ \{
 3_2 & 1 & 0 & 1 \} \\ \{
 3_3 & 0 & 0 & 0 \} \\ \{
 3_3 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{19}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 0 \} \\ \{
 3_2 & 1 & 1 & 0 \} \\ \{
 3_3 & 1 & 0 & 1 \} \\ \{
 3_3 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{20}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 1 \} \\ \{
 3_2 & 1 & 1 & 1 \} \\ \{
 3_3 & 1 & 0 & 0 \} \\ \{
 3_3 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{21}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & 0 & 0 \} \\ \{
 3_2 & \frac{3}{2} & 0 & 0 \} \\ \{
 3_3 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_3 & 0 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{22}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & 0 & 1 \} \\ \{
 3_2 & \frac{3}{2} & 0 & 1 \} \\ \{
 3_3 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{23}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & 1 & 0 \} \\ \{
 3_2 & \frac{3}{2} & 1 & 0 \} \\ \{
 3_3 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{24}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & 1 & 1 \} \\ \{
 3_2 & \frac{3}{2} & 1 & 1 \} \\ \{
 3_3 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{25}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_1 & 0 & \frac{3}{2} & 0 \} \\ \{
 3_1 & \frac{1}{2} & 0 & 0 \} \\ \{
 3_1 & \frac{1}{2} & 1 & 0 \} \\ \{
 3_1 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 0 \} \\ \{
 3_1 & \frac{3}{2} & 0 & 0 \} \\ \{
 3_1 & \frac{3}{2} & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{26}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 0 & \frac{3}{2} & 1 \} \\ \{
 3_1 & \frac{1}{2} & 0 & 1 \} \\ \{
 3_1 & \frac{1}{2} & 1 & 1 \} \\ \{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & 0 & 1 \} \\ \{
 3_1 & \frac{3}{2} & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{27}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 0 \} \\ \{
 3_2 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_2 & 1 & \frac{3}{2} & 0 \} \\ \{
 3_3 & \frac{1}{2} & 0 & 1 \} \\ \{
 3_3 & \frac{1}{2} & 1 & 1 \} \\ \{
 3_3 & \frac{3}{2} & 0 & 1 \} \\ \{
 3_3 & \frac{3}{2} & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{28}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 1 \} \\ \{
 3_2 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 1 & \frac{3}{2} & 1 \} \\ \{
 3_3 & \frac{1}{2} & 0 & 0 \} \\ \{
 3_3 & \frac{1}{2} & 1 & 0 \} \\ \{
 3_3 & \frac{3}{2} & 0 & 0 \} \\ \{
 3_3 & \frac{3}{2} & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{29}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 3_2 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 3_2 & \frac{3}{2} & \frac{1}{2} & 0 \} \\ \{
 3_2 & \frac{3}{2} & \frac{3}{2} & 0 \} \\ \{
 3_3 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 3_3 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 3_3 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 3_3 & \frac{3}{2} & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{30}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 3_2 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 3_2 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 3_2 & \frac{3}{2} & \frac{3}{2} & 1 \} \\ \{
 3_3 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 3_3 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 3_3 & \frac{3}{2} & \frac{1}{2} & 0 \} \\ \{
 3_3 & \frac{3}{2} & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{31}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & 0 & \frac{1}{2} \} \\ \{
 4_3 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_3 & 1 & 1 & \frac{1}{2} \} \\ \{
 4_3 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_6 & 0 & 0 & \frac{3}{2} \} \\ \{
 4_6 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_6 & 1 & 1 & \frac{3}{2} \} \\ \{
 4_6 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{32}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & 0 & \frac{3}{2} \} \\ \{
 4_3 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_3 & 1 & 1 & \frac{3}{2} \} \\ \{
 4_3 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_6 & 0 & 0 & \frac{1}{2} \} \\ \{
 4_6 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_6 & 1 & 1 & \frac{1}{2} \} \\ \{
 4_6 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{33}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & 1 & \frac{1}{2} \} \\ \{
 4_3 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_3 & 1 & 0 & \frac{1}{2} \} \\ \{
 4_3 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_6 & 0 & 1 & \frac{3}{2} \} \\ \{
 4_6 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_6 & 1 & 0 & \frac{3}{2} \} \\ \{
 4_6 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{34}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & 1 & \frac{3}{2} \} \\ \{
 4_3 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_3 & 1 & 0 & \frac{3}{2} \} \\ \{
 4_3 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_6 & 0 & 1 & \frac{1}{2} \} \\ \{
 4_6 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_6 & 1 & 0 & \frac{1}{2} \} \\ \{
 4_6 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{35}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_3 & 0 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_3 & \frac{1}{2} & 0 & \frac{1}{2} \} \\ \{
 4_3 & \frac{1}{2} & 1 & \frac{1}{2} \} \\ \{
 4_3 & 1 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_3 & 1 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_3 & \frac{3}{2} & 0 & \frac{1}{2} \} \\ \{
 4_3 & \frac{3}{2} & 1 & \frac{1}{2} \} \\ \{
 4_6 & 0 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_6 & 0 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_6 & \frac{1}{2} & 0 & \frac{3}{2} \} \\ \{
 4_6 & \frac{1}{2} & 1 & \frac{3}{2} \} \\ \{
 4_6 & 1 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_6 & 1 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_6 & \frac{3}{2} & 0 & \frac{3}{2} \} \\ \{
 4_6 & \frac{3}{2} & 1 & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{36}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_3 & 0 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_3 & \frac{1}{2} & 0 & \frac{3}{2} \} \\ \{
 4_3 & \frac{1}{2} & 1 & \frac{3}{2} \} \\ \{
 4_3 & 1 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_3 & 1 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_3 & \frac{3}{2} & 0 & \frac{3}{2} \} \\ \{
 4_3 & \frac{3}{2} & 1 & \frac{3}{2} \} \\ \{
 4_6 & 0 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_6 & 0 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_6 & \frac{1}{2} & 0 & \frac{1}{2} \} \\ \{
 4_6 & \frac{1}{2} & 1 & \frac{1}{2} \} \\ \{
 4_6 & 1 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_6 & 1 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_6 & \frac{3}{2} & 0 & \frac{1}{2} \} \\ \{
 4_6 & \frac{3}{2} & 1 & \frac{1}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{37}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_1 & 0 & 0 & \frac{1}{2} \} \\ \{
 5_1 & 0 & 1 & \frac{1}{2} \} \\ \{
 5_1 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_1 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_1 & 1 & 0 & \frac{1}{2} \} \\ \{
 5_1 & 1 & 1 & \frac{1}{2} \} \\ \{
 5_1 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_1 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_4 & 0 & 0 & \frac{3}{2} \} \\ \{
 5_4 & 0 & 1 & \frac{3}{2} \} \\ \{
 5_4 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_4 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_4 & 1 & 0 & \frac{3}{2} \} \\ \{
 5_4 & 1 & 1 & \frac{3}{2} \} \\ \{
 5_4 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_4 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{38}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_1 & 0 & 0 & \frac{3}{2} \} \\ \{
 5_1 & 0 & 1 & \frac{3}{2} \} \\ \{
 5_1 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_1 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_1 & 1 & 0 & \frac{3}{2} \} \\ \{
 5_1 & 1 & 1 & \frac{3}{2} \} \\ \{
 5_1 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_1 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_4 & 0 & 0 & \frac{1}{2} \} \\ \{
 5_4 & 0 & 1 & \frac{1}{2} \} \\ \{
 5_4 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_4 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_4 & 1 & 0 & \frac{1}{2} \} \\ \{
 5_4 & 1 & 1 & \frac{1}{2} \} \\ \{
 5_4 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_4 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{39}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_1 & 0 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_1 & 0 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_1 & \frac{1}{2} & 0 & \frac{1}{2} \} \\ \{
 5_1 & \frac{1}{2} & 1 & \frac{1}{2} \} \\ \{
 5_1 & 1 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_1 & 1 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_1 & \frac{3}{2} & 0 & \frac{1}{2} \} \\ \{
 5_1 & \frac{3}{2} & 1 & \frac{1}{2} \} \\ \{
 5_4 & 0 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_4 & 0 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_4 & \frac{1}{2} & 0 & \frac{3}{2} \} \\ \{
 5_4 & \frac{1}{2} & 1 & \frac{3}{2} \} \\ \{
 5_4 & 1 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_4 & 1 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_4 & \frac{3}{2} & 0 & \frac{3}{2} \} \\ \{
 5_4 & \frac{3}{2} & 1 & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{40}\left(\mathrm{G_{256}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_1 & 0 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_1 & 0 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_1 & \frac{1}{2} & 0 & \frac{3}{2} \} \\ \{
 5_1 & \frac{1}{2} & 1 & \frac{3}{2} \} \\ \{
 5_1 & 1 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_1 & 1 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_1 & \frac{3}{2} & 0 & \frac{3}{2} \} \\ \{
 5_1 & \frac{3}{2} & 1 & \frac{3}{2} \} \\ \{
 5_4 & 0 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_4 & 0 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_4 & \frac{1}{2} & 0 & \frac{1}{2} \} \\ \{
 5_4 & \frac{1}{2} & 1 & \frac{1}{2} \} \\ \{
 5_4 & 1 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_4 & 1 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_4 & \frac{3}{2} & 0 & \frac{1}{2} \} \\ \{
 5_4 & \frac{3}{2} & 1 & \frac{1}{2}
\} \end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0 \} \\ \{
 1_1 & 1 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0 \} \\ \{
 1_1 & \frac{1}{2} & 0 & 0 \} \\ \{
 1_1 & \frac{3}{2} & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 1_1 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & \frac{1}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & 1 & 0 \} \\ \{
 1_1 & 1 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 1 & \frac{3}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 1 \} \\ \{
 3_1 & 0 & 1 & 1 \} \\ \{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 3_1 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 1 \} \\ \{
 3_2 & 1 & 0 & 1 \} \\ \{
 3_3 & 0 & 0 & 0 \} \\ \{
 3_3 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 1 \} \\ \{
 3_2 & 1 & 1 & 1 \} \\ \{
 3_3 & 1 & 0 & 0 \} \\ \{
 3_3 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{11}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & 0 & 1 \} \\ \{
 3_2 & \frac{3}{2} & 0 & 1 \} \\ \{
 3_3 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{12}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & 1 & 1 \} \\ \{
 3_2 & \frac{3}{2} & 1 & 1 \} \\ \{
 3_3 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{13}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 0 & \frac{3}{2} & 1 \} \\ \{
 3_1 & \frac{1}{2} & 0 & 1 \} \\ \{
 3_1 & \frac{1}{2} & 1 & 1 \} \\ \{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & 0 & 1 \} \\ \{
 3_1 & \frac{3}{2} & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{14}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 1 \} \\ \{
 3_2 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 1 & \frac{3}{2} & 1 \} \\ \{
 3_3 & \frac{1}{2} & 0 & 0 \} \\ \{
 3_3 & \frac{1}{2} & 1 & 0 \} \\ \{
 3_3 & \frac{3}{2} & 0 & 0 \} \\ \{
 3_3 & \frac{3}{2} & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{15}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 3_2 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 3_2 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 3_2 & \frac{3}{2} & \frac{3}{2} & 1 \} \\ \{
 3_3 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 3_3 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 3_3 & \frac{3}{2} & \frac{1}{2} & 0 \} \\ \{
 3_3 & \frac{3}{2} & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{16}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & 0 & \frac{1}{2} \} \\ \{
 4_3 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_3 & 1 & 1 & \frac{1}{2} \} \\ \{
 4_3 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_6 & 0 & 0 & \frac{3}{2} \} \\ \{
 4_6 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_6 & 1 & 1 & \frac{3}{2} \} \\ \{
 4_6 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{17}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & 1 & \frac{1}{2} \} \\ \{
 4_3 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_3 & 1 & 0 & \frac{1}{2} \} \\ \{
 4_3 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_6 & 0 & 1 & \frac{3}{2} \} \\ \{
 4_6 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_6 & 1 & 0 & \frac{3}{2} \} \\ \{
 4_6 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{18}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_3 & 0 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_3 & 0 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_3 & \frac{1}{2} & 0 & \frac{1}{2} \} \\ \{
 4_3 & \frac{1}{2} & 1 & \frac{1}{2} \} \\ \{
 4_3 & 1 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_3 & 1 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_3 & \frac{3}{2} & 0 & \frac{1}{2} \} \\ \{
 4_3 & \frac{3}{2} & 1 & \frac{1}{2} \} \\ \{
 4_6 & 0 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_6 & 0 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_6 & \frac{1}{2} & 0 & \frac{3}{2} \} \\ \{
 4_6 & \frac{1}{2} & 1 & \frac{3}{2} \} \\ \{
 4_6 & 1 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 4_6 & 1 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 4_6 & \frac{3}{2} & 0 & \frac{3}{2} \} \\ \{
 4_6 & \frac{3}{2} & 1 & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{19}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_1 & 0 & 0 & \frac{3}{2} \} \\ \{
 5_1 & 0 & 1 & \frac{3}{2} \} \\ \{
 5_1 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_1 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_1 & 1 & 0 & \frac{3}{2} \} \\ \{
 5_1 & 1 & 1 & \frac{3}{2} \} \\ \{
 5_1 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_1 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_4 & 0 & 0 & \frac{1}{2} \} \\ \{
 5_4 & 0 & 1 & \frac{1}{2} \} \\ \{
 5_4 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_4 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_4 & 1 & 0 & \frac{1}{2} \} \\ \{
 5_4 & 1 & 1 & \frac{1}{2} \} \\ \{
 5_4 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_4 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{20}\left(\mathrm{G_{128}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_1 & 0 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_1 & 0 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_1 & \frac{1}{2} & 0 & \frac{3}{2} \} \\ \{
 5_1 & \frac{1}{2} & 1 & \frac{3}{2} \} \\ \{
 5_1 & 1 & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_1 & 1 & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_1 & \frac{3}{2} & 0 & \frac{3}{2} \} \\ \{
 5_1 & \frac{3}{2} & 1 & \frac{3}{2} \} \\ \{
 5_4 & 0 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_4 & 0 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_4 & \frac{1}{2} & 0 & \frac{1}{2} \} \\ \{
 5_4 & \frac{1}{2} & 1 & \frac{1}{2} \} \\ \{
 5_4 & 1 & \frac{1}{2} & \frac{1}{2} \} \\ \{
 5_4 & 1 & \frac{3}{2} & \frac{1}{2} \} \\ \{
 5_4 & \frac{3}{2} & 0 & \frac{1}{2} \} \\ \{
 5_4 & \frac{3}{2} & 1 & \frac{1}{2}
\} \end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & 0 & 0 \} \\ \{
 1_1 & \frac{3}{2} & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & 1 & 0 \} \\ \{
 1_1 & \frac{3}{2} & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 1 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 1 \} \\ \{
 3_2 & 1 & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 1 \} \\ \{
 3_2 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{11}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & 0 & 1 \} \\ \{
 3_2 & \frac{3}{2} & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{12}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & 1 & 1 \} \\ \{
 3_2 & \frac{3}{2} & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{13}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 0 & 0 & 0 \} \\ \{
 3_3 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{14}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 0 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{15}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & 0 & 0 \} \\ \{
 3_3 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{16}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{17}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 1_1 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & \frac{1}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{18}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 1 \} \\ \{
 3_1 & 0 & 1 & 1 \} \\ \{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{19}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 0 & \frac{3}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{20}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & \frac{1}{2} & 0 & 1 \} \\ \{
 3_1 & \frac{1}{2} & 1 & 1 \} \\ \{
 3_1 & \frac{3}{2} & 0 & 1 \} \\ \{
 3_1 & \frac{3}{2} & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{21}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 3_1 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{22}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 1 \} \\ \{
 3_2 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 1 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{23}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 3_2 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 3_2 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 3_2 & \frac{3}{2} & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{24}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & \frac{1}{2} & 0 & 0 \} \\ \{
 3_3 & \frac{1}{2} & 1 & 0 \} \\ \{
 3_3 & \frac{3}{2} & 0 & 0 \} \\ \{
 3_3 & \frac{3}{2} & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{25}\left(\mathrm{G_{64}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_3 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 3_3 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 3_3 & \frac{3}{2} & \frac{1}{2} & 0 \} \\ \{
 3_3 & \frac{3}{2} & \frac{3}{2} & 0
\} \end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & 0 & 0 \} \\ \{
 1_1 & \frac{3}{2} & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & \frac{1}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & 1 & 0 \} \\ \{
 1_1 & \frac{3}{2} & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & \frac{1}{2} & \frac{3}{2} & 0 \} \\ \{
 1_1 & \frac{3}{2} & \frac{1}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 1 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 1 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{11}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & 0 & 1 \} \\ \{
 3_1 & 0 & 1 & 1 \} \\ \{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{12}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 0 & \frac{3}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{13}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & \frac{1}{2} & 0 & 1 \} \\ \{
 3_1 & \frac{1}{2} & 1 & 1 \} \\ \{
 3_1 & \frac{3}{2} & 0 & 1 \} \\ \{
 3_1 & \frac{3}{2} & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{14}\left(\mathrm{G_{32}^{(A,0,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & \frac{1}{2} & \frac{1}{2} & 1 \} \\ \{
 3_1 & \frac{1}{2} & \frac{3}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & \frac{1}{2} & 1 \} \\ \{
 3_1 & \frac{3}{2} & \frac{3}{2} & 1
\} \end{array}
\begin{array}{l}
 \left\{1_1,0,0,0\right\} \\
 \left\{1_1,0,\frac{1}{2},0\right\} \\
 \left\{1_1,0,1,0\right\} \\
 \left\{1_1,0,\frac{3}{2},0\right\} \\
 \left\{1_1,\frac{1}{2},0,0\right\} \\
 \left\{1_1,\frac{1}{2},\frac{1}{2},0\right\} \\
 \left\{1_1,\frac{1}{2},1,0\right\} \\
 \left\{1_1,\frac{1}{2},\frac{3}{2},0\right\} \\
 \left\{1_1,1,0,0\right\} \\
 \left\{1_1,1,\frac{1}{2},0\right\} \\
 \left\{1_1,1,1,0\right\} \\
 \left\{1_1,1,\frac{3}{2},0\right\} \\
 \left\{1_1,\frac{3}{2},0,0\right\} \\
 \left\{1_1,\frac{3}{2},\frac{1}{2},0\right\} \\
 \left\{1_1,\frac{3}{2},1,0\right\} \\
 \left\{1_1,\frac{3}{2},\frac{3}{2},0\right\}
 \end{array}
\begin{array}{llll}\{
 1_1 & 0 & 0 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{2}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{3}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 0 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{4}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & 1 & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{5}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 1_1 & 0 & \frac{1}{2} & 0 \} \\ \{
 1_1 & 0 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{6}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_2 & 0 & \frac{1}{2} & 1 \} \\ \{
 3_2 & 0 & \frac{3}{2} & 1
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{7}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{3}{2} & 0 & \frac{3}{2} \} \\ \{
 5_3 & \frac{1}{2} & 0 & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{8}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{3}{2} & \frac{1}{2} & \frac{3}{2} \} \\ \{
 5_3 & \frac{1}{2} & \frac{3}{2} & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{9}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{3}{2} & 1 & \frac{3}{2} \} \\ \{
 5_3 & \frac{1}{2} & 1 & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{10}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 5_2 & \frac{3}{2} & \frac{3}{2} & \frac{3}{2} \} \\ \{
 5_3 & \frac{1}{2} & \frac{1}{2} & \frac{3}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{11}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & 0 & 1 \} \\ \{
 3_1 & 1 & 1 & 1 \} \\ \{
 3_3 & 1 & 0 & 0 \} \\ \{
 3_3 & 1 & 1 & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{12}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 3_1 & 1 & \frac{1}{2} & 1 \} \\ \{
 3_1 & 1 & \frac{3}{2} & 1 \} \\ \{
 3_3 & 1 & \frac{1}{2} & 0 \} \\ \{
 3_3 & 1 & \frac{3}{2} & 0
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{13}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_4 & \frac{1}{2} & 0 & \frac{1}{2} \} \\ \{
 4_4 & \frac{1}{2} & 1 & \frac{1}{2} \} \\ \{
 4_5 & \frac{3}{2} & 0 & \frac{1}{2} \} \\ \{
 4_5 & \frac{3}{2} & 1 & \frac{1}{2}
\} \end{array}
\end{equation}\textit{\small Conjugacy Class $\mathcal{C}_{14}\left(\mathrm{G_{32}^{(A,A,0)}}\right)$}\begin{equation}
\begin{array}{llll}\{
 4_4 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_4 & \frac{1}{2} & \frac{3}{2} & \frac{1}{2} \} \\ \{
 4_5 & \frac{3}{2} & \frac{1}{2} & \frac{1}{2} \} \\ \{
 4_5 & \frac{3}{2} & \frac{3}{2} & \frac{1}{2}
\} \end{array}
\begin{array}{llllllllllll}
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \cos \left(2 \pi  n_1\right) & 0 & 0 & 0 & 0 & 0 &
   \frac{\sin \left(2 \pi  n_1\right)}{\sqrt{2}} & 0 & 0 &
   0 \\
 0 & 0 & 0 & \cos \left(2 \pi  n_1\right) & 0 & 0 & 0 & 0 &
   0 & \sqrt{2} \sin \left(2 \pi  n_1\right) & 0 & 0 \\
 0 & 0 & 0 & 0 & \cos \left(2 \pi  n_1\right) & 0 & 0 & 0 &
   0 & 0 & \sqrt{2} \sin \left(2 \pi  n_1\right) & 0 \\
 0 & 0 & 0 & 0 & 0 & \cos \left(2 \pi  n_1\right) & 0 & 0 &
   0 & 0 & 0 & \frac{\sin \left(2 \pi
   n_1\right)}{\sqrt{2}} \\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\sqrt{2} \sin \left(2 \pi  n_1\right) & 0 & 0 & 0
   & 0 & 0 & \cos \left(2 \pi  n_1\right) & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{\sin \left(2 \pi  n_1\right)}{\sqrt{2}}
   & 0 & 0 & 0 & 0 & 0 & \cos \left(2 \pi  n_1\right) & 0 &
   0 \\
 0 & 0 & 0 & 0 & -\frac{\sin \left(2 \pi
   n_1\right)}{\sqrt{2}} & 0 & 0 & 0 & 0 & 0 & \cos \left(2
   \pi  n_1\right) & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{2} \sin \left(2 \pi  n_1\right)
   & 0 & 0 & 0 & 0 & 0 & \cos \left(2 \pi  n_1\right)
\end{array}
\right)\nonumber\\
\null& \null & \nonumber\\
\mathcal{M}^{(12)}_{\{0,n_2,0\}}&=&\left(
\begin{array}{llllllllllll}
 \cos \left(2 \pi  n_2\right) & 0 & 0 & 0 & 0 & 0 &
   -\sqrt{2} \sin \left(2 \pi  n_2\right) & 0 & 0 & 0 & 0 &
   0 \\
 0 & \cos \left(2 \pi  n_2\right) & 0 & 0 & 0 & 0 & 0 &
   -\sqrt{2} \sin \left(2 \pi  n_2\right) & 0 & 0 & 0 & 0
   \\
 0 & 0 & \cos \left(2 \pi  n_2\right) & 0 & 0 & 0 & 0 & 0 &
   -\frac{\sin \left(2 \pi  n_2\right)}{\sqrt{2}} & 0 & 0 &
   0 \\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \cos \left(2 \pi  n_2\right) & 0 & 0 &
   0 & 0 & 0 & \frac{\sin \left(2 \pi
   n_2\right)}{\sqrt{2}} \\
 \frac{\sin \left(2 \pi  n_2\right)}{\sqrt{2}} & 0 & 0 & 0
   & 0 & 0 & \cos \left(2 \pi  n_2\right) & 0 & 0 & 0 & 0 &
   0 \\
 0 & \frac{\sin \left(2 \pi  n_2\right)}{\sqrt{2}} & 0 & 0
   & 0 & 0 & 0 & \cos \left(2 \pi  n_2\right) & 0 & 0 & 0 &
   0 \\
 0 & 0 & \sqrt{2} \sin \left(2 \pi  n_2\right) & 0 & 0 & 0
   & 0 & 0 & \cos \left(2 \pi  n_2\right) & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\sqrt{2} \sin \left(2 \pi  n_2\right)
   & 0 & 0 & 0 & 0 & 0 & \cos \left(2 \pi  n_2\right)
\end{array}
\right)
\nonumber\\
\null& \null & \nonumber\\
\mathcal{M}^{(12)}_{\{0,0,n_3\}}&=&\left(
\begin{array}{llllllllllll}
 \cos \left(2 \pi  n_3\right) & 0 & 0 & 0 & 0 & 0 &
   \sqrt{2} \sin \left(2 \pi  n_3\right) & 0 & 0 & 0 & 0 &
   0 \\
 0 & \cos \left(2 \pi  n_3\right) & 0 & 0 & 0 & 0 & 0 &
   -\sqrt{2} \sin \left(2 \pi  n_3\right) & 0 & 0 & 0 & 0
   \\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \cos \left(2 \pi  n_3\right) & 0 & 0 & 0 & 0 &
   0 & -\sqrt{2} \sin \left(2 \pi  n_3\right) & 0 & 0 \\
 0 & 0 & 0 & 0 & \cos \left(2 \pi  n_3\right) & 0 & 0 & 0 &
   0 & 0 & \sqrt{2} \sin \left(2 \pi  n_3\right) & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{\sin \left(2 \pi  n_3\right)}{\sqrt{2}} & 0 & 0 & 0
   & 0 & 0 & \cos \left(2 \pi  n_3\right) & 0 & 0 & 0 & 0 &
   0 \\
 0 & \frac{\sin \left(2 \pi  n_3\right)}{\sqrt{2}} & 0 & 0
   & 0 & 0 & 0 & \cos \left(2 \pi  n_3\right) & 0 & 0 & 0 &
   0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{\sin \left(2 \pi  n_3\right)}{\sqrt{2}}
   & 0 & 0 & 0 & 0 & 0 & \cos \left(2 \pi  n_3\right) & 0 &
   0 \\
 0 & 0 & 0 & 0 & -\frac{\sin \left(2 \pi
   n_3\right)}{\sqrt{2}} & 0 & 0 & 0 & 0 & 0 & \cos \left(2
   \pi  n_3\right) & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
\end{array}
\begin{array}{llllllll}
 \cos \left(\frac{\pi  n_1}{2}\right)+\frac{\sin
   \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   \frac{2 \sin \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}}
   & 0 & 0 & 0 \\
 0 & \cos \left(\frac{\pi  n_1}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   \frac{2 \sin \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}}
   & 0 & 0 \\
 0 & 0 & \cos \left(\frac{\pi  n_1}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   \frac{2 \sin \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}}
   & 0 \\
 0 & 0 & 0 & \cos \left(\frac{\pi
   n_1}{2}\right)+\frac{\sin \left(\frac{\pi
   n_1}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \frac{2 \sin
   \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}} \\
 -\frac{2 \sin \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}} &
   0 & 0 & 0 & \cos \left(\frac{\pi
   n_1}{2}\right)-\frac{\sin \left(\frac{\pi
   n_1}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & -\frac{2 \sin \left(\frac{\pi
   n_1}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_1}{2}\right)+\frac{\sin
   \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & -\frac{2 \sin \left(\frac{\pi
   n_1}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_1}{2}\right)+\frac{\sin
   \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & -\frac{2 \sin \left(\frac{\pi
   n_1}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_1}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_1}{2}\right)}{\sqrt{3}}
\end{array}
\right)&\nonumber\\
 &\mathcal{M}^{(8)}_{\{0, n_2,0\}}\, =& \nonumber\\
 & \left(
\begin{array}{llllllll}
 \cos \left(\frac{\pi  n_2}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   -\frac{2 \sin \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}}
   & 0 & 0 & 0 \\
 0 & \cos \left(\frac{\pi  n_2}{2}\right)+\frac{\sin
   \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   -\frac{2 \sin \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}}
   & 0 & 0 \\
 0 & 0 & \cos \left(\frac{\pi  n_2}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   \frac{2 \sin \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}}
   & 0 \\
 0 & 0 & 0 & \cos \left(\frac{\pi
   n_2}{2}\right)+\frac{\sin \left(\frac{\pi
   n_2}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \frac{2 \sin
   \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}} \\
 \frac{2 \sin \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}} &
   0 & 0 & 0 & \cos \left(\frac{\pi
   n_2}{2}\right)+\frac{\sin \left(\frac{\pi
   n_2}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & \frac{2 \sin \left(\frac{\pi
   n_2}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_2}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & -\frac{2 \sin \left(\frac{\pi
   n_2}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_2}{2}\right)+\frac{\sin
   \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & -\frac{2 \sin \left(\frac{\pi
   n_2}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_2}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_2}{2}\right)}{\sqrt{3}}
\end{array}
\right) & \nonumber\\
 &\mathcal{M}^{(8)}_{\{0,0,n_3\}}\,=& \nonumber\\
 &\left(
\begin{array}{llllllll}
 \cos \left(\frac{\pi  n_3}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   -\frac{2 \sin \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}}
   & 0 & 0 & 0 \\
 0 & \cos \left(\frac{\pi  n_3}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   \frac{2 \sin \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}}
   & 0 & 0 \\
 0 & 0 & \cos \left(\frac{\pi  n_3}{2}\right)+\frac{\sin
   \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 &
   -\frac{2 \sin \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}}
   & 0 \\
 0 & 0 & 0 & \cos \left(\frac{\pi
   n_3}{2}\right)+\frac{\sin \left(\frac{\pi
   n_3}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \frac{2 \sin
   \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}} \\
 \frac{2 \sin \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}} &
   0 & 0 & 0 & \cos \left(\frac{\pi
   n_3}{2}\right)+\frac{\sin \left(\frac{\pi
   n_3}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 \\
 0 & -\frac{2 \sin \left(\frac{\pi
   n_3}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_3}{2}\right)+\frac{\sin
   \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}} & 0 & 0 \\
 0 & 0 & \frac{2 \sin \left(\frac{\pi
   n_3}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_3}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}} & 0 \\
 0 & 0 & 0 & -\frac{2 \sin \left(\frac{\pi
   n_3}{2}\right)}{\sqrt{3}} & 0 & 0 & 0 & \cos
   \left(\frac{\pi  n_3}{2}\right)-\frac{\sin
   \left(\frac{\pi  n_3}{2}\right)}{\sqrt{3}}
\end{array}
